Studying the kinematics of the giant star-forming region 30 Doradus. I. The data

We present high-quality VLT-FLAMES optical spectroscopy of the nebular gas in the giant star-forming region 30 Doradus. In this paper, the first of a series, we introduce our observations and discuss the main kinematic features of 30 Dor, as revealed by the spectroscopy of the ionized gas in the region. The primary data set consists of regular grid of nebular observations, which we used to produce a spectroscopic datacube of 30 Dor, centered on the massive star cluster R136 and covering a field-of-view of 10'x10'. The main emission lines present in the datacube are from Halpha and [NII]6548,6584. The Halpha emission-line profile varies across the region from simple single-peaked emission to complex, multiple-component profiles, suggesting that different physical mechanisms are acting on the excited gas. To analyse the gas kinematics we fit Gaussian profiles to the observed Halpha features. Unexpectedly, the narrowest Halpha profile in our sample lies close to the supernova remnant 30 Dor B. We present maps of the velocity field and velocity dispersion across 30 Dor, finding five previously unclassified expanding structures. These maps highlight the kinematic richness of 30 Dor (e.g. supersonic motions), which will be analysed in future papers.

==> (inline-0) <==
\begin{supertabular}{cccccc}
    1  &     1   &   1 & 05:39:41.801  &  -69:10:39.900   &  Obs.  \\
    2  &     2   &   1 & 05:39:38.059  &  -69:10:39.900   &  Obs.  \\
    3  &     3   &   1 & 05:39:34.320  &  -69:10:39.900   &  Obs.  \\
    4  &     4   &   1 & 05:39:30.590  &  -69:10:39.900   &  Obs.  \\
    5  &     5   &   1 & 05:39:26.849  &  -69:10:39.900   &  Obs.  \\
    6  &     6   &   1 & 05:39:23.110  &  -69:10:39.900   &  Obs.  \\
    7  &     7   &   1 & 05:39:19.370  &  -69:10:39.900   &  Obs.  \\
    8  &     8   &   1 & 05:39:15.629  &  -69:10:39.900   &  Obs.  \\
    9  &     9   &   1 & 05:39:11.899  &  -69:10:39.900   &  Obs.  \\
   10  &    10   &   1 & 05:39:08.160  &  -69:10:39.900   &  Obs.  \\
   11  &    11   &   1 & 05:39:04.421  &  -69:10:39.900   &  Obs.  \\
   12  &    12   &   1 & 05:39:00.679  &  -69:10:39.900   &  Obs.  \\
   13  &    13   &   1 & 05:38:56.950  &  -69:10:39.900   &  Obs.  \\
   14  &    14   &   1 & 05:38:53.210  &  -69:10:39.900   &  Obs.  \\
   15  &    15   &   1 & 05:38:49.469  &  -69:10:39.900   &  Obs.  \\
   16  &    16   &   1 & 05:38:45.730  &  -69:10:39.900   &  Obs.  \\
   17  &    17   &   1 & 05:38:42.000  &  -69:10:39.900   &  Obs.  \\
   18  &    18   &   1 & 05:38:38.261  &  -69:10:39.900   &  Obs.  \\
   19  &    19   &   1 & 05:38:34.519  &  -69:10:39.900   &  Obs.  \\
   20  &    20   &   1 & 05:38:30.780  &  -69:10:39.900   &  Obs.  \\
   21  &    21   &   1 & 05:38:27.050  &  -69:10:39.900   &  Obs.  \\
   22  &    22   &   1 & 05:38:23.309  &  -69:10:39.900   &  Obs.  \\
   23  &    23   &   1 & 05:38:19.570  &  -69:10:39.900   &  Obs.  \\
   24  &    24   &   1 & 05:38:15.830  &  -69:10:39.900   &  Obs.  \\
   25  &    25   &   1 & 05:38:12.101  &  -69:10:39.900   &  Obs.  \\
   26  &    26   &   1 & 05:38:08.359  &  -69:10:39.900   &  Obs.  \\
   27  &    27   &   1 & 05:38:04.620  &  -69:10:39.900   &  Obs.  \\
   28  &    28   &   1 & 05:38:00.881  &  -69:10:39.900   &  Obs.  \\
   29  &    29   &   1 & 05:37:57.139  &  -69:10:39.900   &  Obs.  \\
   30  &    30   &   1 & 05:37:53.410  &  -69:10:39.900   &  Obs.  \\
   31  &    31   &   1 & 05:37:49.670  &  -69:10:39.900   &  Obs.  \\
   32  &    32   &   1 & 05:37:45.929  &  -69:10:39.900   &  Obs.  \\
   33  &     1   &   2 & 05:39:41.801  &  -69:10:19.920   &  Obs.  \\
   34  &     2   &   2 & 05:39:38.059  &  -69:10:19.920   &  Obs.  \\
   35  &     3   &   2 & 05:39:34.320  &  -69:10:19.920   &  Obs.  \\
   36  &     4   &   2 & 05:39:30.590  &  -69:10:19.920   &  Obs.  \\
   37  &     5   &   2 & 05:39:26.849  &  -69:10:19.920   &  Obs.  \\
   38  &     6   &   2 & 05:39:23.110  &  -69:10:19.920   &  Obs.  \\
   39  &     7   &   2 & 05:39:19.370  &  -69:10:19.920   &  Obs.  \\
   40  &     8   &   2 & 05:39:15.629  &  -69:10:19.920   &  Obs.  \\
   41  &     9   &   2 & 05:39:11.899  &  -69:10:19.920   &  Obs.  \\
   42  &    10   &   2 & 05:39:08.160  &  -69:10:19.920   &  Obs.  \\
   43  &    11   &   2 & 05:39:04.421  &  -69:10:19.920   &  Obs.  \\
   44  &    12   &   2 & 05:39:00.679  &  -69:10:19.920   &  Obs.  \\
   45  &    13   &   2 & 05:38:56.950  &  -69:10:19.920   &  Obs.  \\
   46  &    14   &   2 & 05:38:53.210  &  -69:10:19.920   &  Obs.  \\
   47  &    15   &   2 & 05:38:49.469  &  -69:10:19.920   &  Obs.  \\
   48  &    16   &   2 & 05:38:45.730  &  -69:10:19.920   &  Obs.  \\
   49  &    17   &   2 & 05:38:42.000  &  -69:10:19.920   &  Obs.  \\
   50  &    18   &   2 & 05:38:38.261  &  -69:10:19.920   &  Obs.  \\
   51  &    19   &   2 & 05:38:34.519  &  -69:10:19.920   &  Obs.  \\
   52  &    20   &   2 & 05:38:30.780  &  -69:10:19.920   &  Obs.  \\
   53  &    21   &   2 & 05:38:27.050  &  -69:10:19.920   &  Obs.  \\
   54  &    22   &   2 & 05:38:23.309  &  -69:10:19.920   &  Obs.  \\
   55  &    23   &   2 & 05:38:19.570  &  -69:10:19.920   &  Obs.  \\
   56  &    24	 &   2 & 05:38:15.830  &  -69:10:19.920   &  Obs.  \\
   57  &    25	 &   2 & 05:38:12.101  &  -69:10:19.920   &  Obs.  \\
   58  &    26	 &   2 & 05:38:08.359  &  -69:10:19.920   &  Obs.  \\
   59  &    27	 &   2 & 05:38:04.620  &  -69:10:19.920   &  Obs.  \\
   60  &    28	 &   2 & 05:38:00.881  &  -69:10:19.920   &  Obs.  \\
   61  &    29	 &   2 & 05:37:57.139  &  -69:10:19.920   &  Obs.  \\
   62  &    30	 &   2 & 05:37:53.410  &  -69:10:19.920   &  Obs.  \\
   63  &    31	 &   2 & 05:37:49.670  &  -69:10:19.920   &  Obs.  \\
   64  &    32	 &   2 & 05:37:45.929  &  -69:10:19.920   &  Obs.  \\
   65  &     1	 &   3 & 05:39:41.796  &  -69:09:59.900   &  Obs.  \\
   66  &     2	 &   3 & 05:39:38.059  &  -69:09:59.900   &  Obs.  \\
   67  &     3	 &   3 & 05:39:34.325  &  -69:09:59.900   &  Obs.  \\
   68  &     4	 &   3 & 05:39:30.590  &  -69:09:59.900   &  Obs.  \\
   69  &     5	 &   3 & 05:39:26.846  &  -69:09:59.900   &  Obs.  \\
   70  &     6	 &   3 & 05:39:23.110  &  -69:09:59.900   &  Obs.  \\
   71  &     7	 &   3 & 05:39:19.366  &  -69:09:59.900   &  Obs.  \\
   72  &     8	 &   3 & 05:39:15.629  &  -69:09:59.900   &  Obs.  \\
   73  &     9	 &   3 & 05:39:11.894  &  -69:09:59.900   &  Obs.  \\
   74  &    10	 &   3 & 05:39:08.160  &  -69:09:59.900   &  Obs.  \\
   75  &    11	 &   3 & 05:39:04.416  &  -69:09:59.900   &  Obs.  \\
   76  &    12	 &   3 & 05:39:00.679  &  -69:09:59.900   &  Obs.  \\
   77  &    13	 &   3 & 05:38:56.945  &  -69:09:59.900   &  Obs.  \\
   78  &    14	 &   3 & 05:38:53.210  &  -69:09:59.900   &  Obs.  \\
   79  &    15	 &   3 & 05:38:49.466  &  -69:09:59.900   &  Obs.  \\
   80  &    16	 &   3 & 05:38:45.730  &  -69:09:59.900   &  Obs.  \\
   81  &    17	 &   3 & 05:38:41.995  &  -69:09:59.900   &  Obs.  \\
   82  &    18	 &   3 & 05:38:38.261  &  -69:09:59.900   &  Obs.  \\
   83  &    19	 &   3 & 05:38:34.514  &  -69:09:59.900   &  Obs.  \\
   84  &    20	 &   3 & 05:38:30.780  &  -69:09:59.900   &  Obs.  \\
   85  &    21	 &   3 & 05:38:27.050  &  -69:09:59.900   &  Obs.  \\
   86  &    22	 &   3 & 05:38:23.309  &  -69:09:59.900   &  Obs.  \\
   87  &    23	 &   3 & 05:38:19.565  &  -69:09:59.900   &  Obs.  \\
   88  &    24	 &   3 & 05:38:15.830  &  -69:09:59.900   &  Obs.  \\
   89  &    25	 &   3 & 05:38:12.096  &  -69:09:59.900   &  Obs.  \\
   90  &    26	 &   3 & 05:38:08.359  &  -69:09:59.900   &  Obs.  \\
   91  &    27	 &   3 & 05:38:04.615  &  -69:09:59.900   &  Obs.  \\
   92  &    28	 &   3 & 05:38:00.881  &  -69:09:59.900   &  Obs.  \\
   93  &    29	 &   3 & 05:37:57.146  &  -69:09:59.900   &  Obs.  \\
   94  &    30	 &   3 & 05:37:53.410  &  -69:09:59.900   &  Obs.  \\
   95  &    31	 &   3 & 05:37:49.666  &  -69:09:59.900   &  Obs.  \\
   96  &    32	 &   3 & 05:37:45.929  &  -69:09:59.900   &  Obs.  \\
   97  &     1	 &   4 & 05:39:41.796  &  -69:09:39.850   &  Obs.  \\
   98  &     2	 &   4 & 05:39:38.059  &  -69:09:39.920   &  Obs.  \\
   99  &     3	 &   4 & 05:39:34.325  &  -69:09:39.920   &  Obs.  \\
  100  &     4	 &   4 & 05:39:30.590  &  -69:09:39.920   &  Obs.  \\
  101  &     5	 &   4 & 05:39:26.846  &  -69:09:39.920   &  Obs.  \\
  102  &     6	 &   4 & 05:39:23.110  &  -69:09:39.920   &  Obs.  \\
  103  &     7	 &   4 & 05:39:19.366  &  -69:09:39.850   &  Obs.  \\
  104  &     8	 &   4 & 05:39:15.629  &  -69:09:39.920   &  Obs.  \\
  105  &     9	 &   4 & 05:39:11.894  &  -69:09:39.850   &  Obs.  \\
  106  &    10	 &   4 & 05:39:08.160  &  -69:09:39.920   &  Obs.  \\
  107  &    11	 &   4 & 05:39:04.416  &  -69:09:39.920   &  Obs.  \\
  108  &    12	 &   4 & 05:39:00.679  &  -69:09:39.920   &  Obs.  \\
  109  &    13	 &   4 & 05:38:56.945  &  -69:09:39.920   &  Obs.  \\
  110  &    14	 &   4 & 05:38:53.210  &  -69:09:39.920   &  Obs.  \\
  111  &    15	 &   4 & 05:38:49.466  &  -69:09:39.920   &  Obs.  \\
  112  &    16	 &   4 & 05:38:45.730  &  -69:09:39.920   &  Obs.  \\
  113  &    17	 &   4 & 05:38:41.995  &  -69:09:39.920   &  Obs.  \\
  114  &    18	 &   4 & 05:38:38.261  &  -69:09:39.920   &  Obs.  \\
  115  &    19	 &   4 & 05:38:34.514  &  -69:09:39.920   &  Obs.  \\
  116  &    20	 &   4 & 05:38:30.780  &  -69:09:39.920   &  Obs.  \\
  117  &    21	 &   4 & 05:38:27.050  &  -69:09:39.920   &  Obs.  \\
  118  &    22	 &   4 & 05:38:23.309  &  -69:09:39.920   &  Obs.  \\
  119  &    23	 &   4 & 05:38:19.565  &  -69:09:39.920   &  Obs.  \\
  120  &    24	 &   4 & 05:38:15.830  &  -69:09:39.920   &  Obs.  \\
  121  &    25	 &   4 & 05:38:12.096  &  -69:09:39.920   &  Obs.  \\
  122  &    26	 &   4 & 05:38:08.359  &  -69:09:39.920   &  Obs.  \\
  123  &    27	 &   4 & 05:38:04.615  &  -69:09:39.920   &  Obs.  \\
  124  &    28	 &   4 & 05:38:00.881  &  -69:09:39.920   &  Obs.  \\
  125  &    29	 &   4 & 05:37:57.146  &  -69:09:39.920   &  Obs.  \\
  126  &    30	 &   4 & 05:37:53.410  &  -69:09:39.920   &  Obs.  \\
  127  &    31	 &   4 & 05:37:49.666  &  -69:09:39.920   &  Obs.  \\
  128  &    32	 &   4 & 05:37:45.929  &  -69:09:39.920   &  Obs.  \\
  129  &     1	 &   5 & 05:39:41.796  &  -69:09:19.910   &  Obs.  \\
  130  &     2	 &   5 & 05:39:38.059  &  -69:09:19.910   &  Obs.  \\
  131  &     3	 &   5 & 05:39:34.325  &  -69:09:19.910   &  Obs.  \\
  132  &     4	 &   5 & 05:39:30.590  &  -69:09:19.910   &  Obs.  \\
  133  &     5	 &   5 & 05:39:26.846  &  -69:09:19.910   &  Obs.  \\
  134  &     6	 &   5 & 05:39:23.110  &  -69:09:19.910   &  Obs.  \\
  135  &     7	 &   5 & 05:39:19.366  &  -69:09:19.910   &  Obs.  \\
  136  &     8	 &   5 & 05:39:15.629  &  -69:09:19.910   &  Obs.  \\
  137  &     9	 &   5 & 05:39:11.894  &  -69:09:19.910   &  Obs.  \\
  138  &    10	 &   5 & 05:39:08.160  &  -69:09:19.910   &  Obs.  \\
  139  &    11	 &   5 & 05:39:04.416  &  -69:09:19.910   &  Obs.  \\
  140  &    12	 &   5 & 05:39:00.679  &  -69:09:19.910   &  Obs.  \\
  141  &    13	 &   5 & 05:38:56.945  &  -69:09:19.910   &  Obs.  \\
  142  &    14	 &   5 & 05:38:53.210  &  -69:09:19.910   &  Obs.  \\
  143  &    15	 &   5 & 05:38:49.466  &  -69:09:19.910   &  Obs.  \\
  144  &    16	 &   5 & 05:38:45.730  &  -69:09:19.910   &  Obs.  \\
  145  &    17	 &   5 & 05:38:41.995  &  -69:09:19.910   &  Obs.  \\
  146  &    18	 &   5 & 05:38:38.261  &  -69:09:19.910   &  Obs.  \\
  147  &    19	 &   5 & 05:38:34.514  &  -69:09:19.910   &  Obs.  \\
  148  &    20	 &   5 & 05:38:30.780  &  -69:09:19.910   &  Obs.  \\
  149  &    21	 &   5 & 05:38:27.050  &  -69:09:19.910   &  Obs.  \\
  150  &    22	 &   5 & 05:38:23.309  &  -69:09:19.910   &  Obs.  \\
  151  &    23	 &   5 & 05:38:19.565  &  -69:09:19.910   &  Obs.  \\
  152  &    24	 &   5 & 05:38:15.830  &  -69:09:19.910   &  Obs.  \\
  153  &    25	 &   5 & 05:38:12.096  &  -69:09:19.910   &  Obs.  \\
  154  &    26	 &   5 & 05:38:08.359  &  -69:09:19.910   &  Obs.  \\
  155  &    27	 &   5 & 05:38:04.615  &  -69:09:19.910   &  Obs.  \\
  156  &    28	 &   5 & 05:38:00.881  &  -69:09:19.910   &  Obs.  \\
  157  &    29	 &   5 & 05:37:57.146  &  -69:09:19.910   &  Obs.  \\
  158  &    30	 &   5 & 05:37:53.410  &  -69:09:19.910   &  Obs.  \\
  159  &    31	 &   5 & 05:37:49.666  &  -69:09:19.910   &  Obs.  \\
  160  &    32	 &   5 & 05:37:45.929  &  -69:09:19.910   &  Obs.  \\
  161  &     1	 &   6 & 05:39:41.796  &  -69:08:59.860   &  Obs.  \\
  162  &     2	 &   6 & 05:39:38.059  &  -69:08:59.930   &  Obs.  \\
  163  &     3	 &   6 & 05:39:34.325  &  -69:08:59.930   &  Obs.  \\
  164  &     4	 &   6 & 05:39:30.590  &  -69:08:59.930   &  Obs.  \\
  165  &     5	 &   6 & 05:39:26.846  &  -69:08:59.930   &  Obs.  \\
  166  &     6	 &   6 & 05:39:23.110  &  -69:08:59.930   &  Obs.  \\
  167  &     7	 &   6 & 05:39:19.366  &  -69:08:59.860   &  Obs.  \\
  168  &     8	 &   6 & 05:39:15.629  &  -69:08:59.930   &  Obs.  \\
  169  &     9	 &   6 & 05:39:11.894  &  -69:08:59.860   &  Obs.  \\
  170  &    10	 &   6 & 05:39:08.160  &  -69:08:59.930   &  Obs.  \\
  171  &    11	 &   6 & 05:39:04.416  &  -69:08:59.930   &  Obs.  \\
  172  &    12	 &   6 & 05:39:00.679  &  -69:08:59.930   &  Obs.  \\
  173  &    13	 &   6 & 05:38:56.945  &  -69:08:59.930   &  Obs.  \\
  174  &    14	 &   6 & 05:38:53.210  &  -69:08:59.930   &  Obs.  \\
  175  &    15	 &   6 & 05:38:49.466  &  -69:08:59.930   &  Obs.  \\
  176  &    16	 &   6 & 05:38:45.730  &  -69:08:59.930   &  Obs.  \\
  177  &    17	 &   6 & 05:38:41.995  &  -69:08:59.930   &  Obs.  \\
  178  &    18	 &   6 & 05:38:38.261  &  -69:08:59.930   &  Obs.  \\
  179  &    19	 &   6 & 05:38:34.514  &  -69:08:59.930   &  Obs.  \\
  180  &    20	 &   6 & 05:38:30.780  &  -69:08:59.930   &  Obs.  \\
  181  &    21	 &   6 & 05:38:27.050  &  -69:08:59.930   &  Obs.  \\
  182  &    22	 &   6 & 05:38:23.309  &  -69:08:59.930   &  Obs.  \\
  183  &    23	 &   6 & 05:38:19.565  &  -69:08:59.930   &  Obs.  \\
  184  &    24	 &   6 & 05:38:15.830  &  -69:08:59.930   &  Obs.  \\
  185  &    25	 &   6 & 05:38:12.096  &  -69:08:59.930   &  Obs.  \\
  186  &    26	 &   6 & 05:38:08.359  &  -69:08:59.930   &  Obs.  \\
  187  &    27	 &   6 & 05:38:04.615  &  -69:08:59.930   &  Obs.  \\
  188  &    28	 &   6 & 05:38:00.881  &  -69:08:59.930   &  Obs.  \\
  189  &    29	 &   6 & 05:37:57.146  &  -69:08:59.930   &  Obs.  \\
  190  &    30	 &   6 & 05:37:53.410  &  -69:08:59.930   &  Obs.  \\
  191  &    31	 &   6 & 05:37:49.666  &  -69:08:59.930   &  Obs.  \\
  192  &    32	 &   6 & 05:37:45.929  &  -69:08:59.930   &  Obs.  \\
  193  &     1	 &   7 & 05:39:41.796  &  -69:08:39.910   &  Obs.  \\
  194  &     2	 &   7 & 05:39:38.059  &  -69:08:39.910   &  Obs.  \\
  195  &     3	 &   7 & 05:39:34.325  &  -69:08:39.910   &  Obs.  \\
  196  &     4	 &   7 & 05:39:30.590  &  -69:08:39.910   &  Obs.  \\
  197  &     5	 &   7 & 05:39:26.846  &  -69:08:39.910   &  Obs.  \\
  198  &     6	 &   7 & 05:39:23.110  &  -69:08:39.910   &  Obs.  \\
  199  &     7	 &   7 & 05:39:19.366  &  -69:08:39.910   &  Obs.  \\
  200  &     8	 &   7 & 05:39:15.629  &  -69:08:39.910   &  Obs.  \\
  201  &     9	 &   7 & 05:39:11.894  &  -69:08:39.910   &  Obs.  \\
  202  &    10	 &   7 & 05:39:08.160  &  -69:08:39.910   &  Obs.  \\
  203  &    11	 &   7 & 05:39:04.416  &  -69:08:39.910   &  Obs.  \\
  204  &    12	 &   7 & 05:39:00.679  &  -69:08:39.910   &  Obs.  \\
  205  &    13	 &   7 & 05:38:56.945  &  -69:08:39.910   &  Obs.  \\
  206  &    14	 &   7 & 05:38:53.210  &  -69:08:39.910   &  Obs.  \\
  207  &    15	 &   7 & 05:38:49.466  &  -69:08:39.910   &  Obs.  \\
  208  &    16	 &   7 & 05:38:45.730  &  -69:08:39.910   &  Obs.  \\
  209  &    17	 &   7 & 05:38:41.995  &  -69:08:39.910   &  Obs.  \\
  210  &    18	 &   7 & 05:38:38.261  &  -69:08:39.910   &  Obs.  \\
  211  &    19	 &   7 & 05:38:34.514  &  -69:08:39.910   &  Obs.  \\
  212  &    20	 &   7 & 05:38:30.780  &  -69:08:39.910   &  Obs.  \\
  213  &    21	 &   7 & 05:38:27.046  &  -69:08:39.910   &  Obs.  \\
  214  &    22	 &   7 & 05:38:23.309  &  -69:08:39.910   &  Obs.  \\
  215  &    23	 &   7 & 05:38:19.565  &  -69:08:39.910   &  Obs.  \\
  216  &    24	 &   7 & 05:38:15.830  &  -69:08:39.910   &  Obs.  \\
  217  &    25	 &   7 & 05:38:12.096  &  -69:08:39.910   &  Obs.  \\
  218  &    26	 &   7 & 05:38:08.359  &  -69:08:39.910   &  Obs.  \\
  219  &    27	 &   7 & 05:38:04.615  &  -69:08:39.910   &  Obs.  \\
  220  &    28	 &   7 & 05:38:00.881  &  -69:08:39.910   &  Obs.  \\
  221  &    29	 &   7 & 05:37:57.146  &  -69:08:39.910   &  Obs.  \\
  222  &    30	 &   7 & 05:37:53.410  &  -69:08:39.910   &  Obs.  \\
  223  &    31	 &   7 & 05:37:49.666  &  -69:08:39.910   &  Obs.  \\
  224  &    32	 &   7 & 05:37:45.929  &  -69:08:39.910   &  Obs.  \\
  225  &     1	 &   8 & 05:39:41.796  &  -69:08:19.860   &  Obs.  \\
  226  &     2	 &   8 & 05:39:38.059  &  -69:08:19.930   &  Obs.  \\
  227  &     3	 &   8 & 05:39:34.325  &  -69:08:19.930   &  Obs.  \\
  228  &     4	 &   8 & 05:39:30.590  &  -69:08:19.930   &  Obs.  \\
  229  &     5	 &   8 & 05:39:26.846  &  -69:08:19.930   &  Obs.  \\
  230  &     6	 &   8 & 05:39:23.110  &  -69:08:19.930   &  Obs.  \\
  231  &     7	 &   8 & 05:39:19.366  &  -69:08:19.860   &  Obs.  \\
  232  &     8	 &   8 & 05:39:15.629  &  -69:08:19.930   &  Obs.  \\
  233  &     9	 &   8 & 05:39:11.894  &  -69:08:19.860   &  Obs.  \\
  234  &    10	 &   8 & 05:39:08.160  &  -69:08:19.930   &  Obs.  \\
  235  &    11	 &   8 & 05:39:04.416  &  -69:08:19.930   &  Obs.  \\
  236  &    12	 &   8 & 05:39:00.679  &  -69:08:19.930   &  Obs.  \\
  237  &    13	 &   8 & 05:38:56.945  &  -69:08:19.930   &  Obs.  \\
  238  &    14	 &   8 & 05:38:53.210  &  -69:08:19.930   &  Obs.  \\
  239  &    15	 &   8 & 05:38:49.466  &  -69:08:19.860   &  Obs.  \\
  240  &    16	 &   8 & 05:38:45.730  &  -69:08:19.930   &  Obs.  \\
  241  &    17	 &   8 & 05:38:41.995  &  -69:08:19.860   &  Obs.  \\
  242  &    18	 &   8 & 05:38:38.261  &  -69:08:19.930   &  Obs.  \\
  243  &    19	 &   8 & 05:38:34.514  &  -69:08:19.860   &  Obs.  \\
  244  &    20	 &   8 & 05:38:30.780  &  -69:08:19.930   &  Obs.  \\
  245  &    21	 &   8 & 05:38:27.046  &  -69:08:19.860   &  Obs.  \\
  246  &    22	 &   8 & 05:38:23.309  &  -69:08:19.930   &  Obs.  \\
  247  &    23	 &   8 & 05:38:19.565  &  -69:08:19.860   &  Obs.  \\
  248  &    24	 &   8 & 05:38:15.830  &  -69:08:19.930   &  Obs.  \\
  249  &    25	 &   8 & 05:38:12.096  &  -69:08:19.860   &  Obs.  \\
  250  &    26	 &   8 & 05:38:08.359  &  -69:08:19.930   &  Obs.  \\
  251  &    27	 &   8 & 05:38:04.615  &  -69:08:19.860   &  Obs.  \\
  252  &    28	 &   8 & 05:38:00.881  &  -69:08:19.930   &  Obs.  \\
  253  &    29	 &   8 & 05:37:57.146  &  -69:08:19.860   &  Obs.  \\
  254  &    30	 &   8 & 05:37:53.410  &  -69:08:19.930   &  Obs.  \\
  255  &    31	 &   8 & 05:37:49.666  &  -69:08:19.860   &  Obs.  \\
  256  &    32	 &   8 & 05:37:45.929  &  -69:08:19.930   &  Obs.  \\
  257  &     1	 &   9 & 05:39:41.796  &  -69:07:59.920   &  Obs.  \\
  258  &     2	 &   9 & 05:39:38.059  &  -69:07:59.920   &  Obs.  \\
  259  &     3	 &   9 & 05:39:34.325  &  -69:07:59.920   &  Obs.  \\
  260  &     4	 &   9 & 05:39:30.590  &  -69:07:59.920   &  Obs.  \\
  261  &     5	 &   9 & 05:39:26.846  &  -69:07:59.920   &  Obs.  \\
  262  &     6	 &   9 & 05:39:23.110  &  -69:07:59.920   &  Obs.  \\
  263  &     7	 &   9 & 05:39:19.366  &  -69:07:59.920   &  Obs.  \\
  264  &     8	 &   9 & 05:39:15.629  &  -69:07:59.920   &  Obs.  \\
  265  &     9	 &   9 & 05:39:11.894  &  -69:07:59.920   &  Obs.  \\
  266  &    10	 &   9 & 05:39:08.160  &  -69:07:59.920   &  Obs.  \\
  267  &    11	 &   9 & 05:39:04.416  &  -69:07:59.920   &  Obs.  \\
  268  &    12	 &   9 & 05:39:00.679  &  -69:07:59.920   &  Obs.  \\
  269  &    13	 &   9 & 05:38:56.945  &  -69:07:59.920   &  Obs.  \\
  270  &    14	 &   9 & 05:38:53.210  &  -69:07:59.920   &  Obs.  \\
  271  &    15	 &   9 & 05:38:49.466  &  -69:07:59.920   &  Obs.  \\
  272  &    16	 &   9 & 05:38:45.730  &  -69:07:59.920   &  Obs.  \\
  273  &    17	 &   9 & 05:38:41.995  &  -69:07:59.920   &  Obs.  \\
  274  &    18	 &   9 & 05:38:38.261  &  -69:07:59.920   &  Obs.  \\
  275  &    19	 &   9 & 05:38:34.514  &  -69:07:59.920   &  Obs.  \\
  276  &    20	 &   9 & 05:38:30.780  &  -69:07:59.920   &  Obs.  \\
  277  &    21	 &   9 & 05:38:27.046  &  -69:07:59.920   &  Obs.  \\
  278  &    22	 &   9 & 05:38:23.309  &  -69:07:59.920   &  Obs.  \\
  279  &    23	 &   9 & 05:38:19.565  &  -69:07:59.920   &  Obs.  \\
  280  &    24	 &   9 & 05:38:15.830  &  -69:07:59.920   &  Obs.  \\
  281  &    25	 &   9 & 05:38:12.096  &  -69:07:59.920   &  Obs.  \\
  282  &    26	 &   9 & 05:38:08.359  &  -69:07:59.920   &  Obs.  \\
  283  &    27	 &   9 & 05:38:04.615  &  -69:07:59.920   &  Obs.  \\
  284  &    28	 &   9 & 05:38:00.881  &  -69:07:59.920   &  Obs.  \\
  285  &    29	 &   9 & 05:37:57.146  &  -69:07:59.920   &  Obs.  \\
  286  &    30	 &   9 & 05:37:53.410  &  -69:07:59.920   &  Obs.  \\
  287  &    31	 &   9 & 05:37:49.666  &  -69:07:59.920   &  Obs.  \\
  288  &    32	 &   9 & 05:37:45.929  &  -69:07:59.920   &  Obs.  \\
  289  &     1   &  10 & 05:39:41.796  &  -69:07:39.860   &  Obs.  \\
  290  &     2   &  10 & 05:39:38.059  &  -69:07:39.940   &  Obs.  \\
  291  &     3   &  10 & 05:39:34.325  &  -69:07:39.940   &  Obs.  \\
  292  &     4   &  10 & 05:39:30.590  &  -69:07:39.940   &  Obs.  \\
  293  &     5   &  10 & 05:39:26.846  &  -69:07:39.940   &  Obs.  \\
  294  &     6   &  10 & 05:39:23.110  &  -69:07:39.940   &  Obs.  \\
  295  &     7   &  10 & 05:39:19.366  &  -69:07:39.860   &  Obs.  \\
  296  &     8   &  10 & 05:39:15.629  &  -69:07:39.940   &  Obs.  \\
  297  &     9   &  10 & 05:39:11.894  &  -69:07:39.860   &  Obs.  \\
  298  &    10   &  10 & 05:39:08.160  &  -69:07:39.940   &  Obs.  \\
  299  &    11   &  10 & 05:39:04.416  &  -69:07:39.940   &  Obs.  \\
  300  &    12   &  10 & 05:39:00.679  &  -69:07:39.940   &  Obs.  \\
  301  &    13   &  10 & 05:38:56.945  &  -69:07:39.940   &  Obs.  \\
  302  &    14   &  10 & 05:38:53.210  &  -69:07:39.940   &  Obs.  \\
  303  &    15   &  10 & 05:38:49.466  &  -69:07:39.860   &  Obs.  \\
  304  &    16   &  10 & 05:38:45.730  &  -69:07:39.940   &  Obs.  \\
  305  &    17   &  10 & 05:38:41.995  &  -69:07:39.860   &  Obs.  \\
  306  &    18   &  10 & 05:38:38.261  &  -69:07:39.940   &  Obs.  \\
  307  &    19   &  10 & 05:38:34.512  &  -69:07:40.080   &  No Obs.  \\
  308  &    20   &  10 & 05:38:30.780  &  -69:07:39.940   &  Obs.  \\
  309  &    21   &  10 & 05:38:27.048  &  -69:07:40.080   &  No Obs.  \\
  310  &    22   &  10 & 05:38:23.309  &  -69:07:39.940   &  Obs.  \\
  311  &    23   &  10 & 05:38:19.560  &  -69:07:40.080   &  No Obs.  \\
  312  &    24   &  10 & 05:38:15.830  &  -69:07:39.940   &  Obs.  \\
  313  &    25   &  10 & 05:38:12.096  &  -69:07:40.080   &  Obs. (IG)  \\
  314  &    26   &  10 & 05:38:08.359  &  -69:07:39.940   &  Obs.  \\
  315  &    27   &  10 & 05:38:04.608  &  -69:07:40.080   &  No Obs.  \\
  316  &    28   &  10 & 05:38:00.881  &  -69:07:39.940   &  Obs.  \\
  317  &    29   &  10 & 05:37:57.144  &  -69:07:40.080   &  No Obs.  \\
  318  &    30   &  10 & 05:37:53.410  &  -69:07:39.940   &  Obs.  \\
  319  &    31   &  10 & 05:37:49.666  &  -69:07:39.860   &  Obs.  \\
  320  &    32   &  10 & 05:37:45.929  &  -69:07:39.940   &  Obs.  \\
  321  &     1   &  11 & 05:39:41.796  &  -69:07:19.880   &  Obs.  \\
  322  &     2   &  11 & 05:39:38.059  &  -69:07:19.880   &  Obs.  \\
  323  &     3   &  11 & 05:39:34.320  &  -69:07:19.880   &  Obs.  \\
  324  &     4   &  11 & 05:39:30.590  &  -69:07:19.880   &  Obs.  \\
  325  &     5   &  11 & 05:39:26.849  &  -69:07:19.880   &  Obs.  \\
  326  &     6   &  11 & 05:39:23.110  &  -69:07:19.880   &  Obs.  \\
  327  &     7   &  11 & 05:39:19.366  &  -69:07:19.880   &  Obs.  \\
  328  &     8   &  11 & 05:39:15.629  &  -69:07:19.880   &  Obs.  \\
  329  &     9   &  11 & 05:39:11.894  &  -69:07:19.880   &  Obs.  \\
  330  &    10   &  11 & 05:39:08.160  &  -69:07:19.880   &  Obs.  \\
  331  &    11   &  11 & 05:39:04.421  &  -69:07:19.880   &  Obs.  \\
  332  &    12   &  11 & 05:39:00.679  &  -69:07:19.880   &  Obs.  \\
  333  &    13   &  11 & 05:38:56.950  &  -69:07:19.880   &  Obs.  \\
  334  &    14   &  11 & 05:38:53.210  &  -69:07:19.880   &  Obs.  \\
  335  &    15   &  11 & 05:38:49.466  &  -69:07:19.880   &  Obs.  \\
  336  &    16   &  11 & 05:38:45.730  &  -69:07:19.880   &  Obs.  \\
  337  &    17   &  11 & 05:38:41.995  &  -69:07:19.880   &  Obs.  \\
  338  &    18   &  11 & 05:38:38.261  &  -69:07:19.880   &  Obs.  \\
  339  &    19   &  11 & 05:38:34.514  &  -69:07:19.880   &  Obs.  \\
  340  &    20   &  11 & 05:38:30.780  &  -69:07:19.880   &  Obs.  \\
  341  &    21   &  11 & 05:38:27.050  &  -69:07:19.880   &  Obs.  \\
  342  &    22   &  11 & 05:38:23.309  &  -69:07:19.880   &  Obs.  \\
  343  &    23   &  11 & 05:38:19.565  &  -69:07:19.880   &  Obs.  \\
  344  &    24   &  11 & 05:38:15.830  &  -69:07:19.880   &  Obs.  \\
  345  &    25   &  11 & 05:38:12.096  &  -69:07:19.880   &  Obs.  \\
  346  &    26   &  11 & 05:38:08.359  &  -69:07:19.880   &  Obs.  \\
  347  &    27   &  11 & 05:38:04.615  &  -69:07:19.880   &  Obs.  \\
  348  &    28   &  11 & 05:38:00.881  &  -69:07:19.880   &  Obs.  \\
  349  &    29   &  11 & 05:37:57.146  &  -69:07:19.880   &  Obs.  \\
  350  &    30   &  11 & 05:37:53.410  &  -69:07:19.880   &  Obs.  \\
  351  &    31   &  11 & 05:37:49.666  &  -69:07:19.880   &  Obs.  \\
  352  &    32   &  11 & 05:37:45.929  &  -69:07:19.880   &  Obs.  \\
  353  &     1   &  12 & 05:39:41.796  &  -69:06:59.870   &  Obs.  \\
  354  &     2   &  12 & 05:39:38.059  &  -69:06:59.940   &  Obs.  \\
  355  &     3   &  12 & 05:39:34.320  &  -69:06:59.940   &  Obs.  \\
  356  &     4   &  12 & 05:39:30.590  &  -69:06:59.940   &  Obs.  \\
  357  &     5   &  12 & 05:39:26.849  &  -69:06:59.940   &  Obs.  \\
  358  &     6   &  12 & 05:39:23.110  &  -69:06:59.940   &  Obs.  \\
  359  &     7   &  12 & 05:39:19.366  &  -69:06:59.870   &  Obs.  \\
  360  &     8   &  12 & 05:39:15.629  &  -69:06:59.940   &  Obs.  \\
  361  &     9   &  12 & 05:39:11.894  &  -69:06:59.870   &  Obs.  \\
  362  &    10   &  12 & 05:39:08.160  &  -69:06:59.940   &  Obs.  \\
  363  &    11   &  12 & 05:39:04.421  &  -69:06:59.940   &  Obs.  \\
  364  &    12   &  12 & 05:39:00.679  &  -69:06:59.940   &  Obs.  \\
  365  &    13   &  12 & 05:38:56.950  &  -69:06:59.940   &  Obs.  \\
  366  &    14   &  12 & 05:38:53.210  &  -69:06:59.940   &  Obs.  \\
  367  &    15   &  12 & 05:38:49.466  &  -69:06:59.870   &  Obs.  \\
  368  &    16   &  12 & 05:38:45.730  &  -69:06:59.940   &  Obs.  \\
  369  &    17   &  12 & 05:38:41.995  &  -69:06:59.870   &  Obs.  \\
  370  &    18   &  12 & 05:38:38.261  &  -69:06:59.940   &  Obs.  \\
  371  &    19   &  12 & 05:38:34.514  &  -69:06:59.940   &  Obs.  \\
  372  &    20   &  12 & 05:38:30.780  &  -69:06:59.940   &  Obs.  \\
  373  &    21   &  12 & 05:38:27.050  &  -69:06:59.940   &  Obs.  \\
  374  &    22   &  12 & 05:38:23.309  &  -69:06:59.940   &  Obs.  \\
  375  &    23   &  12 & 05:38:19.565  &  -69:06:59.940   &  Obs.  \\
  376  &    24   &  12 & 05:38:15.830  &  -69:06:59.940   &  Obs.  \\
  377  &    25   &  12 & 05:38:12.096  &  -69:06:59.940   &  Obs.  \\
  378  &    26   &  12 & 05:38:08.359  &  -69:06:59.940   &  Obs.  \\
  379  &    27   &  12 & 05:38:04.615  &  -69:06:59.940   &  Obs.  \\
  380  &    28   &  12 & 05:38:00.881  &  -69:06:59.940   &  Obs.  \\
  381  &    29   &  12 & 05:37:57.146  &  -69:06:59.940   &  Obs.  \\
  382  &    30   &  12 & 05:37:53.410  &  -69:06:59.940   &  Obs.  \\
  383  &    31   &  12 & 05:37:49.666  &  -69:06:59.870   &  Obs.  \\
  384  &    32   &  12 & 05:37:45.929  &  -69:06:59.940   &  Obs.  \\
  385  &     1   &  13 & 05:39:41.796  &  -69:06:39.890   &  Obs.  \\
  386  &     2   &  13 & 05:39:38.059  &  -69:06:39.890   &  Obs.  \\
  387  &     3   &  13 & 05:39:34.325  &  -69:06:39.890   &  Obs.  \\
  388  &     4   &  13 & 05:39:30.590  &  -69:06:39.890   &  Obs.  \\
  389  &     5   &  13 & 05:39:26.846  &  -69:06:39.890   &  Obs.  \\
  390  &     6   &  13 & 05:39:23.110  &  -69:06:39.890   &  Obs.  \\
  391  &     7   &  13 & 05:39:19.366  &  -69:06:39.890   &  Obs.  \\
  392  &     8   &  13 & 05:39:15.629  &  -69:06:39.890   &  Obs.  \\
  393  &     9   &  13 & 05:39:11.894  &  -69:06:39.890   &  Obs.  \\
  394  &    10   &  13 & 05:39:08.160  &  -69:06:39.890   &  Obs.  \\
  395  &    11   &  13 & 05:39:04.416  &  -69:06:39.890   &  Obs.  \\
  396  &    12   &  13 & 05:39:00.679  &  -69:06:39.890   &  Obs.  \\
  397  &    13   &  13 & 05:38:56.945  &  -69:06:39.890   &  Obs.  \\
  398  &    14   &  13 & 05:38:53.210  &  -69:06:39.890   &  Obs.  \\
  399  &    15   &  13 & 05:38:49.466  &  -69:06:39.890   &  Obs.  \\
  400  &    16   &  13 & 05:38:45.730  &  -69:06:39.890   &  Obs.  \\
  401  &    17   &  13 & 05:38:41.995  &  -69:06:39.890   &  Obs.  \\
  402  &    18   &  13 & 05:38:38.261  &  -69:06:39.890   &  Obs.  \\
  403  &    19   &  13 & 05:38:34.514  &  -69:06:39.890   &  Obs.  \\
  404  &    20   &  13 & 05:38:30.780  &  -69:06:39.890   &  Obs.  \\
  405  &    21   &  13 & 05:38:27.050  &  -69:06:39.890   &  Obs.  \\
  406  &    22   &  13 & 05:38:23.309  &  -69:06:39.890   &  Obs.  \\
  407  &    23   &  13 & 05:38:19.565  &  -69:06:39.890   &  Obs.  \\
  408  &    24   &  13 & 05:38:15.830  &  -69:06:39.890   &  Obs.  \\
  409  &    25   &  13 & 05:38:12.096  &  -69:06:39.890   &  Obs.  \\
  410  &    26   &  13 & 05:38:08.359  &  -69:06:39.890   &  Obs.  \\
  411  &    27   &  13 & 05:38:04.615  &  -69:06:39.890   &  Obs.  \\
  412  &    28   &  13 & 05:38:00.881  &  -69:06:39.890   &  Obs.  \\
  413  &    29   &  13 & 05:37:57.146  &  -69:06:39.890   &  Obs.  \\
  414  &    30   &  13 & 05:37:53.410  &  -69:06:39.890   &  Obs.  \\
  415  &    31   &  13 & 05:37:49.666  &  -69:06:39.890   &  Obs.  \\
  416  &    32   &  13 & 05:37:45.929  &  -69:06:39.890   &  Obs.  \\
  417  &     1   &  14 & 05:39:41.796  &  -69:06:19.870   &  Obs.  \\
  418  &     2   &  14 & 05:39:38.059  &  -69:06:19.940   &  Obs.  \\
  419  &     3   &  14 & 05:39:34.325  &  -69:06:19.940   &  Obs.  \\
  420  &     4   &  14 & 05:39:30.590  &  -69:06:19.940   &  Obs.  \\
  421  &     5   &  14 & 05:39:26.846  &  -69:06:19.940   &  Obs.  \\
  422  &     6   &  14 & 05:39:23.110  &  -69:06:19.940   &  Obs.  \\
  423  &     7   &  14 & 05:39:19.366  &  -69:06:19.870   &  Obs.  \\
  424  &     8   &  14 & 05:39:15.629  &  -69:06:19.940   &  Obs.  \\
  425  &     9   &  14 & 05:39:11.894  &  -69:06:19.870   &  Obs.  \\
  426  &    10   &  14 & 05:39:08.160  &  -69:06:19.940   &  Obs.  \\
  427  &    11   &  14 & 05:39:04.416  &  -69:06:19.940   &  Obs.  \\
  428  &    12   &  14 & 05:39:00.679  &  -69:06:19.940   &  Obs.  \\
  429  &    13   &  14 & 05:38:56.945  &  -69:06:19.940   &  Obs.  \\
  430  &    14   &  14 & 05:38:53.210  &  -69:06:19.940   &  Obs.  \\
  431  &    15   &  14 & 05:38:49.464  &  -69:06:19.800   &  No Obs.  \\
  432  &    16   &  14 & 05:38:45.730  &  -69:06:19.940   &  Obs.  \\
  433  &    17   &  14 & 05:38:41.976  &  -69:06:19.800   &  No Obs.  \\
  434  &    18   &  14 & 05:38:38.261  &  -69:06:19.940   &  Obs.  \\
  435  &    19   &  14 & 05:38:34.514  &  -69:06:19.940   &  Obs.  \\
  436  &    20   &  14 & 05:38:30.780  &  -69:06:19.940   &  Obs.  \\
  437  &    21   &  14 & 05:38:27.050  &  -69:06:19.940   &  Obs.  \\
  438  &    22   &  14 & 05:38:23.309  &  -69:06:19.940   &  Obs.  \\
  439  &    23   &  14 & 05:38:19.565  &  -69:06:19.940   &  Obs.  \\
  440  &    24   &  14 & 05:38:15.830  &  -69:06:19.940   &  Obs.  \\
  441  &    25   &  14 & 05:38:12.096  &  -69:06:19.940   &  Obs.  \\
  442  &    26   &  14 & 05:38:08.359  &  -69:06:19.940   &  Obs.  \\
  443  &    27   &  14 & 05:38:04.615  &  -69:06:19.940   &  Obs.  \\
  444  &    28   &  14 & 05:38:00.881  &  -69:06:19.940   &  Obs.  \\
  445  &    29   &  14 & 05:37:57.146  &  -69:06:19.940   &  Obs.  \\
  446  &    30   &  14 & 05:37:53.410  &  -69:06:19.940   &  Obs.  \\
  447  &    31   &  14 & 05:37:49.666  &  -69:06:19.870   &  Obs.  \\
  448  &    32   &  14 & 05:37:45.929  &  -69:06:19.940   &  Obs.  \\
  449  &     1   &  15 & 05:39:41.796  &  -69:05:59.890   &  Obs.  \\
  450  &     2   &  15 & 05:39:38.059  &  -69:05:59.890   &  Obs.  \\
  451  &     3   &  15 & 05:39:34.325  &  -69:05:59.890   &  Obs.  \\
  452  &     4   &  15 & 05:39:30.590  &  -69:05:59.890   &  Obs.  \\
  453  &     5   &  15 & 05:39:26.846  &  -69:05:59.890   &  Obs.  \\
  454  &     6   &  15 & 05:39:23.110  &  -69:05:59.890   &  Obs.  \\
  455  &     7   &  15 & 05:39:19.366  &  -69:05:59.890   &  Obs.  \\
  456  &     8   &  15 & 05:39:15.629  &  -69:05:59.890   &  Obs.  \\
  457  &     9   &  15 & 05:39:11.894  &  -69:05:59.890   &  Obs.  \\
  458  &    10   &  15 & 05:39:08.160  &  -69:05:59.890   &  Obs.  \\
  459  &    11   &  15 & 05:39:04.416  &  -69:05:59.890   &  Obs.  \\
  460  &    12   &  15 & 05:39:00.679  &  -69:05:59.890   &  Obs.  \\
  461  &    13   &  15 & 05:38:56.945  &  -69:05:59.890   &  Obs.  \\
  462  &    14   &  15 & 05:38:53.210  &  -69:05:59.890   &  Obs.  \\
  463  &    15   &  15 & 05:38:49.469  &  -69:05:59.890   &  Obs.  \\
  464  &    16   &  15 & 05:38:45.730  &  -69:05:59.890   &  Obs.  \\
  465  &    17   &  15 & 05:38:42.000  &  -69:05:59.890   &  Obs.  \\
  466  &    18   &  15 & 05:38:38.256  &  -69:06:00.000   &  No Obs.  \\
  467  &    19   &  15 & 05:38:34.514  &  -69:05:59.890   &  Obs.  \\
  468  &    20   &  15 & 05:38:30.780  &  -69:05:59.890   &  Obs.  \\
  469  &    21   &  15 & 05:38:27.046  &  -69:05:59.890   &  Obs.  \\
  470  &    22   &  15 & 05:38:23.309  &  -69:05:59.890   &  Obs.  \\
  471  &    23   &  15 & 05:38:19.565  &  -69:05:59.890   &  Obs.  \\
  472  &    24   &  15 & 05:38:15.830  &  -69:05:59.890   &  Obs.  \\
  473  &    25   &  15 & 05:38:12.096  &  -69:05:59.890   &  Obs.  \\
  474  &    26   &  15 & 05:38:08.359  &  -69:05:59.890   &  Obs.  \\
  475  &    27   &  15 & 05:38:04.615  &  -69:05:59.890   &  Obs.  \\
  476  &    28   &  15 & 05:38:00.881  &  -69:05:59.890   &  Obs.  \\
  477  &    29   &  15 & 05:37:57.146  &  -69:05:59.890   &  Obs.  \\
  478  &    30   &  15 & 05:37:53.410  &  -69:05:59.890   &  Obs.  \\
  479  &    31   &  15 & 05:37:49.666  &  -69:05:59.890   &  Obs.  \\
  480  &    32   &  15 & 05:37:45.929  &  -69:05:59.890   &  Obs.  \\
  481  &     1   &  16 & 05:39:41.796  &  -69:05:39.880   &  Obs.  \\
  482  &     2   &  16 & 05:39:38.059  &  -69:05:39.950   &  Obs.  \\
  483  &     3   &  16 & 05:39:34.325  &  -69:05:39.950   &  Obs.  \\
  484  &     4   &  16 & 05:39:30.590  &  -69:05:39.950   &  Obs.  \\
  485  &     5   &  16 & 05:39:26.846  &  -69:05:39.950   &  Obs.  \\
  486  &     6   &  16 & 05:39:23.110  &  -69:05:39.950   &  Obs.  \\
  487  &     7   &  16 & 05:39:19.366  &  -69:05:39.880   &  Obs.  \\
  488  &     8   &  16 & 05:39:15.629  &  -69:05:39.950   &  Obs.  \\
  489  &     9   &  16 & 05:39:11.894  &  -69:05:39.880   &  Obs.  \\
  490  &    10   &  16 & 05:39:08.160  &  -69:05:39.950   &  Obs.  \\
  491  &    11   &  16 & 05:39:04.416  &  -69:05:39.880   &  Obs.  \\
  492  &    12   &  16 & 05:39:00.679  &  -69:05:39.950   &  Obs.  \\
  493  &    13   &  16 & 05:38:56.945  &  -69:05:39.880   &  Obs.  \\
  494  &    14   &  16 & 05:38:53.210  &  -69:05:39.950   &  Obs.  \\
  495  &    15   &  16 & 05:38:49.469  &  -69:05:39.950   &  Obs.  \\
  496  &    16   &  16 & 05:38:45.730  &  -69:05:39.950   &  Obs.  \\
  497  &    17   &  16 & 05:38:42.000  &  -69:05:39.950   &  Obs.  \\
  498  &    18   &  16 & 05:38:38.256  &  -69:05:39.840   &  No Obs.  \\
  499  &    19   &  16 & 05:38:34.514  &  -69:05:39.880   &  Obs.  \\
  500  &    20   &  16 & 05:38:30.780  &  -69:05:39.950   &  Obs.  \\
  501  &    21   &  16 & 05:38:27.046  &  -69:05:39.880   &  Obs.  \\
  502  &    22   &  16 & 05:38:23.309  &  -69:05:39.950   &  Obs.  \\
  503  &    23   &  16 & 05:38:19.560  &  -69:05:39.840   &  No Obs.  \\
  504  &    24   &  16 & 05:38:15.830  &  -69:05:39.950   &  Obs.  \\
  505  &    25   &  16 & 05:38:12.096  &  -69:05:39.880   &  Obs.  \\
  506  &    26   &  16 & 05:38:08.359  &  -69:05:39.950   &  Obs.  \\
  507  &    27   &  16 & 05:38:04.615  &  -69:05:39.950   &  Obs.  \\
  508  &    28   &  16 & 05:38:00.881  &  -69:05:39.950   &  Obs.  \\
  509  &    29   &  16 & 05:37:57.146  &  -69:05:39.950   &  Obs.  \\
  510  &    30   &  16 & 05:37:53.410  &  -69:05:39.950   &  Obs.  \\
  511  &    31   &  16 & 05:37:49.666  &  -69:05:39.880   &  Obs.  \\
  512  &    32   &  16 & 05:37:45.929  &  -69:05:39.950   &  Obs.  \\
  513  &     1   &  17 & 05:39:41.796  &  -69:05:19.900   &  Obs.  \\
  514  &     2   &  17 & 05:39:38.059  &  -69:05:19.900   &  Obs.  \\
  515  &     3   &  17 & 05:39:34.325  &  -69:05:19.900   &  Obs.  \\
  516  &     4   &  17 & 05:39:30.590  &  -69:05:19.900   &  Obs.  \\
  517  &     5   &  17 & 05:39:26.846  &  -69:05:19.900   &  Obs.  \\
  518  &     6   &  17 & 05:39:23.110  &  -69:05:19.900   &  Obs.  \\
  519  &     7   &  17 & 05:39:19.366  &  -69:05:19.900   &  Obs.  \\
  520  &     8   &  17 & 05:39:15.629  &  -69:05:19.900   &  Obs.  \\
  521  &     9   &  17 & 05:39:11.894  &  -69:05:19.900   &  Obs.  \\
  522  &    10   &  17 & 05:39:08.160  &  -69:05:19.900   &  Obs.  \\
  523  &    11   &  17 & 05:39:04.416  &  -69:05:19.900   &  Obs.  \\
  524  &    12   &  17 & 05:39:00.679  &  -69:05:19.900   &  Obs.  \\
  525  &    13   &  17 & 05:38:56.945  &  -69:05:19.900   &  Obs.  \\
  526  &    14   &  17 & 05:38:53.210  &  -69:05:19.900   &  Obs.  \\
  527  &    15   &  17 & 05:38:49.469  &  -69:05:19.900   &  Obs.  \\
  528  &    16   &  17 & 05:38:45.730  &  -69:05:19.900   &  Obs.  \\
  529  &    17   &  17 & 05:38:42.000  &  -69:05:19.900   &  Obs.  \\
  530  &    18   &  17 & 05:38:38.261  &  -69:05:19.900   &  Obs.  \\
  531  &    19   &  17 & 05:38:34.514  &  -69:05:19.900   &  Obs.  \\
  532  &    20   &  17 & 05:38:30.780  &  -69:05:19.900   &  Obs.  \\
  533  &    21   &  17 & 05:38:27.046  &  -69:05:19.900   &  Obs.  \\
  534  &    22   &  17 & 05:38:23.309  &  -69:05:19.900   &  Obs.  \\
  535  &    23   &  17 & 05:38:19.560  &  -69:05:20.040   &  No Obs.  \\
  536  &    24   &  17 & 05:38:16.032  &  -69:05:20.040   &  No Obs.  \\
  537  &    25   &  17 & 05:38:12.096  &  -69:05:19.900   &  Obs.  \\
  538  &    26   &  17 & 05:38:08.359  &  -69:05:19.900   &  Obs.  \\
  539  &    27   &  17 & 05:38:04.608  &  -69:05:20.040   &  No Obs.  \\
  540  &    28   &  17 & 05:38:00.888  &  -69:05:19.680   &  Obs. (IG)  \\
  541  &    29   &  17 & 05:37:57.146  &  -69:05:19.900   &  Obs.  \\
  542  &    30   &  17 & 05:37:53.410  &  -69:05:19.900   &  Obs.  \\
  543  &    31   &  17 & 05:37:49.666  &  -69:05:19.900   &  Obs.  \\
  544  &    32   &  17 & 05:37:45.929  &  -69:05:19.900   &  Obs.  \\
  545  &     1   &  18 & 05:39:41.796  &  -69:04:59.880   &  Obs.  \\
  546  &     2   &  18 & 05:39:38.059  &  -69:04:59.920   &  Obs.  \\
  547  &     3   &  18 & 05:39:34.325  &  -69:04:59.920   &  Obs.  \\
  548  &     4   &  18 & 05:39:30.590  &  -69:04:59.920   &  Obs.  \\
  549  &     5   &  18 & 05:39:26.846  &  -69:04:59.920   &  Obs.  \\
  550  &     6   &  18 & 05:39:23.110  &  -69:04:59.920   &  Obs.  \\
  551  &     7   &  18 & 05:39:19.368  &  -69:04:59.880   &  No Obs.  \\
  552  &     8   &  18 & 05:39:15.629  &  -69:04:59.920   &  Obs.  \\
  553  &     9   &  18 & 05:39:11.880  &  -69:04:59.880   &  No Obs.  \\
  554  &    10   &  18 & 05:39:08.160  &  -69:04:59.920   &  Obs.  \\
  555  &    11   &  18 & 05:39:04.416  &  -69:04:59.880   &  No Obs.  \\
  556  &    12   &  18 & 05:39:00.679  &  -69:04:59.920   &  Obs.  \\
  557  &    13   &  18 & 05:38:56.928  &  -69:04:59.880   & Obs. (IG) \\
  558  &    14   &  18 & 05:38:53.210  &  -69:04:59.920   &  Obs.  \\
  559  &    15   &  18 & 05:38:49.466  &  -69:04:59.880   &  Obs.  \\
  560  &    16   &  18 & 05:38:45.730  &  -69:04:59.920   &  Obs.  \\
  561  &    17   &  18 & 05:38:41.995  &  -69:04:59.880   &  Obs.  \\
  562  &    18   &  18 & 05:38:38.261  &  -69:04:59.920   &  Obs.  \\
  563  &    19   &  18 & 05:38:34.512  &  -69:04:59.880   & Obs. (IG) \\
  564  &    20   &  18 & 05:38:30.780  &  -69:04:59.920   &  Obs.  \\
  565  &    21   &  18 & 05:38:27.048  &  -69:04:59.880   &  No Obs.  \\
  566  &    22   &  18 & 05:38:23.309  &  -69:04:59.920   &  Obs.  \\
  567  &    23   &  18 & 05:38:19.565  &  -69:04:59.880   &  Obs.  \\
  568  &    24   &  18 & 05:38:15.816  &  -69:04:59.880   &  No Obs.  \\
  569  &    25   &  18 & 05:38:12.312  &  -69:05:00.240   &  No Obs.  \\
  570  &    26   &  18 & 05:38:08.359  &  -69:04:59.920   &  Obs.  \\
  571  &    27   &  18 & 05:38:04.608  &  -69:04:59.880   &  No Obs.  \\
  572  &    28   &  18 & 05:38:01.104  &  -69:05:00.240   &  No Obs.  \\
  573  &    29   &  18 & 05:37:57.146  &  -69:04:59.920   &  Obs.  \\
  574  &    30   &  18 & 05:37:53.410  &  -69:04:59.920   &  Obs.  \\
  575  &    31   &  18 & 05:37:49.666  &  -69:04:59.880   &  Obs.  \\
  576  &    32   &  18 & 05:37:45.929  &  -69:04:59.920   &  Obs.  \\
  577  &     1   &  19 & 05:39:41.796  &  -69:04:39.900   &  Obs.  \\
  578  &     2   &  19 & 05:39:38.059  &  -69:04:39.900   &  Obs.  \\
  579  &     3   &  19 & 05:39:34.325  &  -69:04:39.900   &  Obs.  \\
  580  &     4   &  19 & 05:39:30.590  &  -69:04:39.900   &  Obs.  \\
  581  &     5   &  19 & 05:39:26.846  &  -69:04:39.900   &  Obs.  \\
  582  &     6   &  19 & 05:39:23.110  &  -69:04:39.900   &  Obs.  \\
  583  &     7   &  19 & 05:39:19.366  &  -69:04:39.900   &  Obs.  \\
  584  &     8   &  19 & 05:39:15.629  &  -69:04:39.900   &  Obs.  \\
  585  &     9   &  19 & 05:39:11.894  &  -69:04:39.900   &  Obs.  \\
  586  &    10   &  19 & 05:39:08.160  &  -69:04:39.900   &  Obs.  \\
  587  &    11   &  19 & 05:39:04.421  &  -69:04:39.900   &  Obs.  \\
  588  &    12   &  19 & 05:39:00.679  &  -69:04:39.900   &  Obs.  \\
  589  &    13   &  19 & 05:38:56.945  &  -69:04:39.900   &  Obs.  \\
  590  &    14   &  19 & 05:38:53.210  &  -69:04:39.900   &  Obs.  \\
  591  &    15   &  19 & 05:38:49.466  &  -69:04:39.900   &  Obs.  \\
  592  &    16   &  19 & 05:38:45.730  &  -69:04:39.900   &  Obs.  \\
  593  &    17   &  19 & 05:38:41.995  &  -69:04:39.900   &  Obs.  \\
  594  &    18   &  19 & 05:38:38.261  &  -69:04:39.900   &  Obs.  \\
  595  &    19   &  19 & 05:38:34.514  &  -69:04:39.900   &  Obs.  \\
  596  &    20   &  19 & 05:38:30.780  &  -69:04:39.900   &  Obs.  \\
  597  &    21   &  19 & 05:38:27.046  &  -69:04:39.900   &  Obs.  \\
  598  &    22   &  19 & 05:38:23.309  &  -69:04:39.900   &  Obs.  \\
  599  &    23   &  19 & 05:38:19.565  &  -69:04:39.900   &  Obs.  \\
  600  &    24   &  19 & 05:38:15.830  &  -69:04:39.900   &  Obs.  \\
  601  &    25   &  19 & 05:38:12.096  &  -69:04:40.080   &  No Obs.  \\
  602  &    26   &  19 & 05:38:08.568  &  -69:04:40.080   &  No Obs.  \\
  603  &    27   &  19 & 05:38:04.848  &  -69:04:40.080   & Obs. (IG) \\
  604  &    28   &  19 & 05:38:00.888  &  -69:04:39.720   &  No Obs.  \\
  605  &    29   &  19 & 05:37:57.146  &  -69:04:39.900   &  Obs.  \\
  606  &    30   &  19 & 05:37:53.410  &  -69:04:39.900   &  Obs.  \\
  607  &    31   &  19 & 05:37:49.666  &  -69:04:39.900   &  Obs.  \\
  608  &    32   &  19 & 05:37:45.929  &  -69:04:39.900   &  Obs.  \\
  609  &     1   &  20 & 05:39:41.796  &  -69:04:19.880   &  Obs.  \\
  610  &     2   &  20 & 05:39:38.059  &  -69:04:19.920   &  Obs.  \\
  611  &     3   &  20 & 05:39:34.325  &  -69:04:19.920   &  Obs.  \\
  612  &     4   &  20 & 05:39:30.590  &  -69:04:19.920   &  Obs.  \\
  613  &     5   &  20 & 05:39:26.846  &  -69:04:19.920   &  Obs.  \\
  614  &     6   &  20 & 05:39:23.110  &  -69:04:19.920   &  Obs.  \\
  615  &     7   &  20 & 05:39:19.366  &  -69:04:19.920   &  Obs.  \\
  616  &     8   &  20 & 05:39:15.629  &  -69:04:19.920   &  Obs.  \\
  617  &     9   &  20 & 05:39:11.894  &  -69:04:19.920   &  Obs.  \\
  618  &    10   &  20 & 05:39:08.160  &  -69:04:19.920   &  Obs.  \\
  619  &    11   &  20 & 05:39:04.421  &  -69:04:19.920   &  Obs.  \\
  620  &    12   &  20 & 05:39:00.679  &  -69:04:19.920   &  Obs.  \\
  621  &    13   &  20 & 05:38:56.945  &  -69:04:19.920   &  Obs.  \\
  622  &    14   &  20 & 05:38:53.210  &  -69:04:19.920   &  Obs.  \\
  623  &    15   &  20 & 05:38:49.466  &  -69:04:19.880   &  Obs.  \\
  624  &    16   &  20 & 05:38:45.730  &  -69:04:19.920   &  Obs.  \\
  625  &    17   &  20 & 05:38:41.995  &  -69:04:19.880   &  Obs.  \\
  626  &    18   &  20 & 05:38:38.261  &  -69:04:19.920   &  Obs.  \\
  627  &    19   &  20 & 05:38:34.514  &  -69:04:19.920   &  Obs.  \\
  628  &    20   &  20 & 05:38:30.780  &  -69:04:19.920   &  Obs.  \\
  629  &    21   &  20 & 05:38:27.046  &  -69:04:19.920   &  Obs.  \\
  630  &    22   &  20 & 05:38:23.309  &  -69:04:19.920   &  Obs.  \\
  631  &    23   &  20 & 05:38:19.565  &  -69:04:19.880   &  Obs.  \\
  632  &    24   &  20 & 05:38:15.830  &  -69:04:19.920   &  Obs.  \\
  633  &    25   &  20 & 05:38:12.096  &  -69:04:19.880   &  Obs.  \\
  634  &    26   &  20 & 05:38:08.352  &  -69:04:19.920   &  No Obs.  \\
  635  &    27   &  20 & 05:38:04.848  &  -69:04:20.280   &  No Obs.  \\
  636  &    28   &  20 & 05:38:00.888  &  -69:04:19.920   &  No Obs.  \\
  637  &    29   &  20 & 05:37:57.146  &  -69:04:19.920   &  Obs.  \\
  638  &    30   &  20 & 05:37:53.410  &  -69:04:19.920   &  Obs.  \\
  639  &    31   &  20 & 05:37:49.666  &  -69:04:19.880   &  Obs.  \\
  640  &    32   &  20 & 05:37:45.929  &  -69:04:19.920   &  Obs.  \\
  641  &     1   &  21 & 05:39:41.796  &  -69:03:59.900   &  Obs.  \\
  642  &     2   &  21 & 05:39:38.059  &  -69:03:59.900   &  Obs.  \\
  643  &     3   &  21 & 05:39:34.325  &  -69:03:59.900   &  Obs.  \\
  644  &     4   &  21 & 05:39:30.590  &  -69:03:59.900   &  Obs.  \\
  645  &     5   &  21 & 05:39:26.846  &  -69:03:59.900   &  Obs.  \\
  646  &     6   &  21 & 05:39:23.110  &  -69:03:59.900   &  Obs.  \\
  647  &     7   &  21 & 05:39:19.366  &  -69:03:59.900   &  Obs.  \\
  648  &     8   &  21 & 05:39:15.629  &  -69:03:59.900   &  Obs.  \\
  649  &     9   &  21 & 05:39:11.894  &  -69:03:59.900   &  Obs.  \\
  650  &    10   &  21 & 05:39:08.160  &  -69:03:59.900   &  Obs.  \\
  651  &    11   &  21 & 05:39:04.421  &  -69:03:59.900   &  Obs.  \\
  652  &    12   &  21 & 05:39:00.679  &  -69:03:59.900   &  Obs.  \\
  653  &    13   &  21 & 05:38:56.945  &  -69:03:59.900   &  Obs.  \\
  654  &    14   &  21 & 05:38:53.210  &  -69:03:59.900   &  Obs.  \\
  655  &    15   &  21 & 05:38:49.466  &  -69:03:59.900   &  Obs.  \\
  656  &    16   &  21 & 05:38:45.730  &  -69:03:59.900   &  Obs.  \\
  657  &    17   &  21 & 05:38:41.995  &  -69:03:59.900   &  Obs.  \\
  658  &    18   &  21 & 05:38:38.261  &  -69:03:59.900   &  Obs.  \\
  659  &    19   &  21 & 05:38:34.519  &  -69:03:59.900   &  Obs.  \\
  660  &    20   &  21 & 05:38:30.780  &  -69:03:59.900   &  Obs.  \\
  661  &    21   &  21 & 05:38:27.050  &  -69:03:59.900   &  Obs.  \\
  662  &    22   &  21 & 05:38:23.309  &  -69:03:59.900   &  Obs.  \\
  663  &    23   &  21 & 05:38:19.565  &  -69:03:59.900   &  Obs.  \\
  664  &    24   &  21 & 05:38:15.830  &  -69:03:59.900   &  Obs.  \\
  665  &    25   &  21 & 05:38:12.096  &  -69:03:59.900   &  Obs.  \\
  666  &    26   &  21 & 05:38:08.359  &  -69:03:59.900   &  Obs.  \\
  667  &    27   &  21 & 05:38:04.620  &  -69:03:59.900   &  Obs.  \\
  668  &    28   &  21 & 05:38:00.881  &  -69:03:59.900   &  Obs.  \\
  669  &    29   &  21 & 05:37:57.139  &  -69:03:59.900   &  Obs.  \\
  670  &    30   &  21 & 05:37:53.410  &  -69:03:59.900   &  Obs.  \\
  671  &    31   &  21 & 05:37:49.666  &  -69:03:59.900   &  Obs.  \\
  672  &    32   &  21 & 05:37:45.929  &  -69:03:59.900   &  Obs.  \\
  673  &     1   &  22 & 05:39:41.796  &  -69:03:39.850   &  Obs.  \\
  674  &     2   &  22 & 05:39:38.059  &  -69:03:39.920   &  Obs.  \\
  675  &     3   &  22 & 05:39:34.325  &  -69:03:39.920   &  Obs.  \\
  676  &     4   &  22 & 05:39:30.590  &  -69:03:39.920   &  Obs.  \\
  677  &     5   &  22 & 05:39:26.846  &  -69:03:39.920   &  Obs.  \\
  678  &     6   &  22 & 05:39:23.110  &  -69:03:39.920   &  Obs.  \\
  679  &     7   &  22 & 05:39:19.366  &  -69:03:39.920   &  Obs.  \\
  680  &     8   &  22 & 05:39:15.629  &  -69:03:39.920   &  Obs.  \\
  681  &     9   &  22 & 05:39:11.894  &  -69:03:39.920   &  Obs.  \\
  682  &    10   &  22 & 05:39:08.160  &  -69:03:39.920   &  Obs.  \\
  683  &    11   &  22 & 05:39:04.421  &  -69:03:39.920   &  Obs.  \\
  684  &    12   &  22 & 05:39:00.679  &  -69:03:39.920   &  Obs.  \\
  685  &    13   &  22 & 05:38:56.945  &  -69:03:39.920   &  Obs.  \\
  686  &    14   &  22 & 05:38:53.210  &  -69:03:39.920   &  Obs.  \\
  687  &    15   &  22 & 05:38:49.466  &  -69:03:39.850   &  Obs.  \\
  688  &    16   &  22 & 05:38:45.730  &  -69:03:39.920   &  Obs.  \\
  689  &    17   &  22 & 05:38:41.995  &  -69:03:39.850   &  Obs.  \\
  690  &    18   &  22 & 05:38:38.261  &  -69:03:39.920   &  Obs.  \\
  691  &    19   &  22 & 05:38:34.519  &  -69:03:39.920   &  Obs.  \\
  692  &    20   &  22 & 05:38:30.780  &  -69:03:39.920   &  Obs.  \\
  693  &    21   &  22 & 05:38:27.050  &  -69:03:39.920   &  Obs.  \\
  694  &    22   &  22 & 05:38:23.309  &  -69:03:39.920   &  Obs.  \\
  695  &    23   &  22 & 05:38:19.565  &  -69:03:39.850   &  Obs.  \\
  696  &    24   &  22 & 05:38:15.830  &  -69:03:39.920   &  Obs.  \\
  697  &    25   &  22 & 05:38:12.096  &  -69:03:39.850   &  Obs.  \\
  698  &    26   &  22 & 05:38:08.359  &  -69:03:39.920   &  Obs.  \\
  699  &    27   &  22 & 05:38:04.620  &  -69:03:39.920   &  Obs.  \\
  700  &    28   &  22 & 05:38:00.881  &  -69:03:39.920   &  Obs.  \\
  701  &    29   &  22 & 05:37:57.139  &  -69:03:39.920   &  Obs.  \\
  702  &    30   &  22 & 05:37:53.410  &  -69:03:39.920   &  Obs.  \\
  703  &    31   &  22 & 05:37:49.666  &  -69:03:39.850   &  Obs.  \\
  704  &    32   &  22 & 05:37:45.929  &  -69:03:39.920   &  Obs.  \\
  705  &     1   &  23 & 05:39:41.796  &  -69:03:19.910   &  Obs.  \\
  706  &     2   &  23 & 05:39:38.059  &  -69:03:19.910   &  Obs.  \\
  707  &     3   &  23 & 05:39:34.325  &  -69:03:19.910   &  Obs.  \\
  708  &     4   &  23 & 05:39:30.590  &  -69:03:19.910   &  Obs.  \\
  709  &     5   &  23 & 05:39:26.846  &  -69:03:19.910   &  Obs.  \\
  710  &     6   &  23 & 05:39:23.110  &  -69:03:19.910   &  Obs.  \\
  711  &     7   &  23 & 05:39:19.366  &  -69:03:19.910   &  Obs.  \\
  712  &     8   &  23 & 05:39:15.629  &  -69:03:19.910   &  Obs.  \\
  713  &     9   &  23 & 05:39:11.894  &  -69:03:19.910   &  Obs.  \\
  714  &    10   &  23 & 05:39:08.160  &  -69:03:19.910   &  Obs.  \\
  715  &    11   &  23 & 05:39:04.416  &  -69:03:19.910   &  Obs.  \\
  716  &    12   &  23 & 05:39:00.679  &  -69:03:19.910   &  Obs.  \\
  717  &    13   &  23 & 05:38:56.945  &  -69:03:19.910   &  Obs.  \\
  718  &    14   &  23 & 05:38:53.210  &  -69:03:19.910   &  Obs.  \\
  719  &    15   &  23 & 05:38:49.466  &  -69:03:19.910   &  Obs.  \\
  720  &    16   &  23 & 05:38:45.730  &  -69:03:19.910   &  Obs.  \\
  721  &    17   &  23 & 05:38:41.995  &  -69:03:19.910   &  Obs.  \\
  722  &    18   &  23 & 05:38:38.261  &  -69:03:19.910   &  Obs.  \\
  723  &    19   &  23 & 05:38:34.514  &  -69:03:19.910   &  Obs.  \\
  724  &    20   &  23 & 05:38:30.780  &  -69:03:19.910   &  Obs.  \\
  725  &    21   &  23 & 05:38:27.046  &  -69:03:19.910   &  Obs.  \\
  726  &    22   &  23 & 05:38:23.309  &  -69:03:19.910   &  Obs.  \\
  727  &    23   &  23 & 05:38:19.565  &  -69:03:19.910   &  Obs.  \\
  728  &    24   &  23 & 05:38:15.830  &  -69:03:19.910   &  Obs.  \\
  729  &    25   &  23 & 05:38:12.096  &  -69:03:19.910   &  Obs.  \\
  730  &    26   &  23 & 05:38:08.359  &  -69:03:19.910   &  Obs.  \\
  731  &    27   &  23 & 05:38:04.615  &  -69:03:19.910   &  Obs.  \\
  732  &    28   &  23 & 05:38:00.881  &  -69:03:19.910   &  Obs.  \\
  733  &    29   &  23 & 05:37:57.146  &  -69:03:19.910   &  Obs.  \\
  734  &    30   &  23 & 05:37:53.410  &  -69:03:19.910   &  Obs.  \\
  735  &    31   &  23 & 05:37:49.666  &  -69:03:19.910   &  Obs.  \\
  736  &    32   &  23 & 05:37:45.929  &  -69:03:19.910   &  Obs.  \\
  737  &     1   &  24 & 05:39:41.796  &  -69:02:59.860   &  Obs.  \\
  738  &     2   &  24 & 05:39:38.059  &  -69:02:59.930   &  Obs.  \\
  739  &     3   &  24 & 05:39:34.325  &  -69:02:59.860   &  Obs.  \\
  740  &     4   &  24 & 05:39:30.590  &  -69:02:59.930   &  Obs.  \\
  741  &     5   &  24 & 05:39:26.846  &  -69:02:59.860   &  Obs.  \\
  742  &     6   &  24 & 05:39:23.110  &  -69:02:59.930   &  Obs.  \\
  743  &     7   &  24 & 05:39:19.366  &  -69:02:59.860   &  Obs.  \\
  744  &     8   &  24 & 05:39:15.629  &  -69:02:59.930   &  Obs.  \\
  745  &     9   &  24 & 05:39:11.894  &  -69:02:59.860   &  Obs.  \\
  746  &    10   &  24 & 05:39:08.160  &  -69:02:59.930   &  Obs.  \\
  747  &    11   &  24 & 05:39:04.416  &  -69:03:00.000   &  No Obs.  \\
  748  &    12   &  24 & 05:39:00.679  &  -69:02:59.930   &  Obs.  \\
  749  &    13   &  24 & 05:38:56.945  &  -69:02:59.860   &  Obs.  \\
  750  &    14   &  24 & 05:38:53.210  &  -69:02:59.930   &  Obs.  \\
  751  &    15   &  24 & 05:38:49.466  &  -69:02:59.860   &  Obs.  \\
  752  &    16   &  24 & 05:38:45.730  &  -69:02:59.930   &  Obs.  \\
  753  &    17   &  24 & 05:38:41.995  &  -69:02:59.860   &  Obs.  \\
  754  &    18   &  24 & 05:38:38.261  &  -69:02:59.930   &  Obs.  \\
  755  &    19   &  24 & 05:38:34.514  &  -69:02:59.930   &  Obs.  \\
  756  &    20   &  24 & 05:38:30.780  &  -69:02:59.930   &  Obs.  \\
  757  &    21   &  24 & 05:38:27.046  &  -69:02:59.930   &  Obs.  \\
  758  &    22   &  24 & 05:38:23.309  &  -69:02:59.930   &  Obs.  \\
  759  &    23   &  24 & 05:38:19.565  &  -69:02:59.860   &  Obs.  \\
  760  &    24   &  24 & 05:38:15.830  &  -69:02:59.930   &  Obs.  \\
  761  &    25   &  24 & 05:38:12.096  &  -69:02:59.860   &  Obs.  \\
  762  &    26   &  24 & 05:38:08.359  &  -69:02:59.930   &  Obs.  \\
  763  &    27   &  24 & 05:38:04.615  &  -69:02:59.930   &  Obs.  \\
  764  &    28   &  24 & 05:38:00.881  &  -69:02:59.930   &  Obs.  \\
  765  &    29   &  24 & 05:37:57.146  &  -69:02:59.930   &  Obs.  \\
  766  &    30   &  24 & 05:37:53.410  &  -69:02:59.930   &  Obs.  \\
  767  &    31   &  24 & 05:37:49.666  &  -69:02:59.860   &  Obs.  \\
  768  &    32   &  24 & 05:37:45.929  &  -69:02:59.930   &  Obs.  \\
  769  &     1   &  25 & 05:39:41.796  &  -69:02:39.910   &  Obs.  \\
  770  &     2   &  25 & 05:39:38.059  &  -69:02:39.910   &  Obs.  \\
  771  &     3   &  25 & 05:39:34.325  &  -69:02:39.910   &  Obs.  \\
  772  &     4   &  25 & 05:39:30.590  &  -69:02:39.910   &  Obs.  \\
  773  &     5   &  25 & 05:39:26.846  &  -69:02:39.910   &  Obs.  \\
  774  &     6   &  25 & 05:39:23.110  &  -69:02:39.910   &  Obs.  \\
  775  &     7   &  25 & 05:39:19.366  &  -69:02:39.910   &  Obs.  \\
  776  &     8   &  25 & 05:39:15.629  &  -69:02:39.910   &  Obs.  \\
  777  &     9   &  25 & 05:39:11.894  &  -69:02:39.910   &  Obs.  \\
  778  &    10   &  25 & 05:39:08.160  &  -69:02:39.910   &  Obs.  \\
  779  &    11   &  25 & 05:39:04.416  &  -69:02:39.840   &  No Obs.  \\
  780  &    12   &  25 & 05:39:00.672  &  -69:02:39.840   &  No Obs.  \\
  781  &    13   &  25 & 05:38:56.945  &  -69:02:39.910   &  Obs.  \\
  782  &    14   &  25 & 05:38:53.210  &  -69:02:39.910   &  Obs.  \\
  783  &    15   &  25 & 05:38:49.466  &  -69:02:39.910   &  Obs.  \\
  784  &    16   &  25 & 05:38:45.730  &  -69:02:39.910   &  Obs.  \\
  785  &    17   &  25 & 05:38:41.995  &  -69:02:39.910   &  Obs.  \\
  786  &    18   &  25 & 05:38:38.261  &  -69:02:39.910   &  Obs.  \\
  787  &    19   &  25 & 05:38:34.514  &  -69:02:39.910   &  Obs.  \\
  788  &    20   &  25 & 05:38:30.780  &  -69:02:39.910   &  Obs.  \\
  789  &    21   &  25 & 05:38:27.046  &  -69:02:39.910   &  Obs.  \\
  790  &    22   &  25 & 05:38:23.309  &  -69:02:39.910   &  Obs.  \\
  791  &    23   &  25 & 05:38:19.565  &  -69:02:39.910   &  Obs.  \\
  792  &    24   &  25 & 05:38:15.830  &  -69:02:39.910   &  Obs.  \\
  793  &    25   &  25 & 05:38:12.096  &  -69:02:39.910   &  Obs.  \\
  794  &    26   &  25 & 05:38:08.359  &  -69:02:39.910   &  Obs.  \\
  795  &    27   &  25 & 05:38:04.615  &  -69:02:39.910   &  Obs.  \\
  796  &    28   &  25 & 05:38:00.881  &  -69:02:39.910   &  Obs.  \\
  797  &    29   &  25 & 05:37:57.146  &  -69:02:39.910   &  Obs.  \\
  798  &    30   &  25 & 05:37:53.410  &  -69:02:39.910   &  Obs.  \\
  799  &    31   &  25 & 05:37:49.666  &  -69:02:39.910   &  Obs.  \\
  800  &    32   &  25 & 05:37:45.929  &  -69:02:39.910   &  Obs.  \\
  801  &     1   &  26 & 05:39:41.784  &  -69:02:20.040   &  No Obs.  \\
  802  &     2   &  26 & 05:39:38.059  &  -69:02:19.930   &  Obs.  \\
  803  &     3   &  26 & 05:39:34.320  &  -69:02:20.040   &  No Obs.  \\
  804  &     4   &  26 & 05:39:30.590  &  -69:02:19.930   &  Obs.  \\
  805  &     5   &  26 & 05:39:26.856  &  -69:02:20.040   &  No Obs.  \\
  806  &     6   &  26 & 05:39:23.110  &  -69:02:19.930   &  Obs.  \\
  807  &     7   &  26 & 05:39:19.368  &  -69:02:20.040   &  No Obs.  \\
  808  &     8   &  26 & 05:39:15.629  &  -69:02:19.930   &  Obs.  \\
  809  &     9   &  26 & 05:39:11.880  &  -69:02:20.040   &  No Obs.  \\
  810  &    10   &  26 & 05:39:08.160  &  -69:02:19.930   &  Obs.  \\
  811  &    11   &  26 & 05:39:04.416  &  -69:02:20.040   &  Obs. (IG) \\
  812  &    12   &  26 & 05:39:00.672  &  -69:02:20.040   &  Obs. (IG) \\
  813  &    13   &  26 & 05:38:56.952  &  -69:02:20.040   &  Obs. (IG) \\
  814  &    14   &  26 & 05:38:53.210  &  -69:02:19.930   &  Obs.  \\
  815  &    15   &  26 & 05:38:49.464  &  -69:02:20.040   &  No Obs.  \\
  816  &    16   &  26 & 05:38:45.730  &  -69:02:19.930   &  Obs.  \\
  817  &    17   &  26 & 05:38:41.976  &  -69:02:20.040   &  No Obs.  \\
  818  &    18   &  26 & 05:38:38.261  &  -69:02:19.930   &  Obs.  \\
  819  &    19   &  26 & 05:38:34.514  &  -69:02:19.930   &  Obs.  \\
  820  &    20   &  26 & 05:38:30.780  &  -69:02:19.930   &  Obs.  \\
  821  &    21   &  26 & 05:38:27.046  &  -69:02:19.930   &  Obs.  \\
  822  &    22   &  26 & 05:38:23.309  &  -69:02:19.930   &  Obs.  \\
  823  &    23   &  26 & 05:38:19.565  &  -69:02:19.860   &  Obs.  \\
  824  &    24   &  26 & 05:38:15.830  &  -69:02:19.930   &  Obs.  \\
  825  &    25   &  26 & 05:38:12.096  &  -69:02:19.860   &  Obs.  \\
  826  &    26   &  26 & 05:38:08.359  &  -69:02:19.930   &  Obs.  \\
  827  &    27   &  26 & 05:38:04.615  &  -69:02:19.930   &  Obs.  \\
  828  &    28   &  26 & 05:38:00.881  &  -69:02:19.930   &  Obs.  \\
  829  &    29   &  26 & 05:37:57.146  &  -69:02:19.930   &  Obs.  \\
  830  &    30   &  26 & 05:37:53.410  &  -69:02:19.930   &  Obs.  \\
  831  &    31   &  26 & 05:37:49.666  &  -69:02:19.860   &  Obs.  \\
  832  &    32   &  26 & 05:37:45.929  &  -69:02:19.930   &  Obs.  \\
  833  &     1   &  27 & 05:39:41.796  &  -69:01:59.920   &  Obs.  \\
  834  &     2   &  27 & 05:39:38.059  &  -69:01:59.920   &  Obs.  \\
  835  &     3   &  27 & 05:39:34.325  &  -69:01:59.920   &  Obs.  \\
  836  &     4   &  27 & 05:39:30.590  &  -69:01:59.920   &  Obs.  \\
  837  &     5   &  27 & 05:39:26.846  &  -69:01:59.920   &  Obs.  \\
  838  &     6   &  27 & 05:39:23.110  &  -69:01:59.920   &  Obs.  \\
  839  &     7   &  27 & 05:39:19.366  &  -69:01:59.920   &  Obs.  \\
  840  &     8   &  27 & 05:39:15.629  &  -69:01:59.920   &  Obs.  \\
  841  &     9   &  27 & 05:39:11.894  &  -69:01:59.920   &  Obs.  \\
  842  &    10   &  27 & 05:39:08.160  &  -69:01:59.920   &  Obs.  \\
  843  &    11   &  27 & 05:39:04.421  &  -69:01:59.920   &  Obs.  \\
  844  &    12   &  27 & 05:39:00.679  &  -69:01:59.920   &  Obs.  \\
  845  &    13   &  27 & 05:38:56.945  &  -69:01:59.920   &  Obs.  \\
  846  &    14   &  27 & 05:38:53.210  &  -69:01:59.920   &  Obs.  \\
  847  &    15   &  27 & 05:38:49.466  &  -69:01:59.920   &  Obs.  \\
  848  &    16   &  27 & 05:38:45.730  &  -69:01:59.920   &  Obs.  \\
  849  &    17   &  27 & 05:38:41.995  &  -69:01:59.920   &  Obs.  \\
  850  &    18   &  27 & 05:38:38.261  &  -69:01:59.920   &  Obs.  \\
  851  &    19   &  27 & 05:38:34.514  &  -69:01:59.920   &  Obs.  \\
  852  &    20   &  27 & 05:38:30.780  &  -69:01:59.920   &  Obs.  \\
  853  &    21   &  27 & 05:38:27.046  &  -69:01:59.920   &  Obs.  \\
  854  &    22   &  27 & 05:38:23.309  &  -69:01:59.920   &  Obs.  \\
  855  &    23   &  27 & 05:38:19.565  &  -69:01:59.920   &  Obs.  \\
  856  &    24   &  27 & 05:38:15.830  &  -69:01:59.920   &  Obs.  \\
  857  &    25   &  27 & 05:38:12.096  &  -69:01:59.920   &  Obs.  \\
  858  &    26   &  27 & 05:38:08.359  &  -69:01:59.920   &  Obs.  \\
  859  &    27   &  27 & 05:38:04.615  &  -69:01:59.920   &  Obs.  \\
  860  &    28   &  27 & 05:38:00.881  &  -69:01:59.920   &  Obs.  \\
  861  &    29   &  27 & 05:37:57.146  &  -69:01:59.920   &  Obs.  \\
  862  &    30   &  27 & 05:37:53.410  &  -69:01:59.920   &  Obs.  \\
  863  &    31   &  27 & 05:37:49.666  &  -69:01:59.920   &  Obs.  \\
  864  &    32   &  27 & 05:37:45.929  &  -69:01:59.920   &  Obs.  \\
  865  &     1   &  28 & 05:39:41.796  &  -69:01:39.940   &  Obs.  \\
  866  &     2   &  28 & 05:39:38.059  &  -69:01:39.940   &  Obs.  \\
  867  &     3   &  28 & 05:39:34.325  &  -69:01:39.940   &  Obs.  \\
  868  &     4   &  28 & 05:39:30.590  &  -69:01:39.940   &  Obs.  \\
  869  &     5   &  28 & 05:39:26.846  &  -69:01:39.940   &  Obs.  \\
  870  &     6   &  28 & 05:39:23.110  &  -69:01:39.940   &  Obs.  \\
  871  &     7   &  28 & 05:39:19.366  &  -69:01:39.940   &  Obs.  \\
  872  &     8   &  28 & 05:39:15.629  &  -69:01:39.940   &  Obs.  \\
  873  &     9   &  28 & 05:39:11.894  &  -69:01:39.940   &  Obs.  \\
  874  &    10   &  28 & 05:39:08.160  &  -69:01:39.940   &  Obs.  \\
  875  &    11   &  28 & 05:39:04.421  &  -69:01:39.940   &  Obs.  \\
  876  &    12   &  28 & 05:39:00.679  &  -69:01:39.940   &  Obs.  \\
  877  &    13   &  28 & 05:38:56.945  &  -69:01:39.940   &  Obs.  \\
  878  &    14   &  28 & 05:38:53.210  &  -69:01:39.940   &  Obs.  \\
  879  &    15   &  28 & 05:38:49.466  &  -69:01:39.940   &  Obs.  \\
  880  &    16   &  28 & 05:38:45.730  &  -69:01:39.940   &  Obs.  \\
  881  &    17   &  28 & 05:38:41.995  &  -69:01:39.940   &  Obs.  \\
  882  &    18   &  28 & 05:38:38.261  &  -69:01:39.940   &  Obs.  \\
  883  &    19   &  28 & 05:38:34.514  &  -69:01:39.940   &  Obs.  \\
  884  &    20   &  28 & 05:38:30.780  &  -69:01:39.940   &  Obs.  \\
  885  &    21   &  28 & 05:38:27.046  &  -69:01:39.940   &  Obs.  \\
  886  &    22   &  28 & 05:38:23.309  &  -69:01:39.940   &  Obs.  \\
  887  &    23   &  28 & 05:38:19.565  &  -69:01:39.860   &  Obs.  \\
  888  &    24   &  28 & 05:38:15.830  &  -69:01:39.940   &  Obs.  \\
  889  &    25   &  28 & 05:38:12.096  &  -69:01:39.860   &  Obs.  \\
  890  &    26   &  28 & 05:38:08.359  &  -69:01:39.940   &  Obs.  \\
  891  &    27   &  28 & 05:38:04.615  &  -69:01:39.940   &  Obs.  \\
  892  &    28   &  28 & 05:38:00.881  &  -69:01:39.940   &  Obs.  \\
  893  &    29   &  28 & 05:37:57.146  &  -69:01:39.940   &  Obs.  \\
  894  &    30   &  28 & 05:37:53.410  &  -69:01:39.940   &  Obs.  \\
  895  &    31   &  28 & 05:37:49.666  &  -69:01:39.860   &  Obs.  \\
  896  &    32   &  28 & 05:37:45.929  &  -69:01:39.940   &  Obs.  \\
  897  &     1   &  29 & 05:39:41.796  &  -69:01:19.880   &  Obs.  \\
  898  &     2   &  29 & 05:39:38.059  &  -69:01:19.880   &  Obs.  \\
  899  &     3   &  29 & 05:39:34.325  &  -69:01:19.880   &  Obs.  \\
  900  &     4   &  29 & 05:39:30.590  &  -69:01:19.880   &  Obs.  \\
  901  &     5   &  29 & 05:39:26.846  &  -69:01:19.880   &  Obs.  \\
  902  &     6   &  29 & 05:39:23.110  &  -69:01:19.880   &  Obs.  \\
  903  &     7   &  29 & 05:39:19.366  &  -69:01:19.880   &  Obs.  \\
  904  &     8   &  29 & 05:39:15.629  &  -69:01:19.880   &  Obs.  \\
  905  &     9   &  29 & 05:39:11.894  &  -69:01:19.880   &  Obs.  \\
  906  &    10   &  29 & 05:39:08.160  &  -69:01:19.880   &  Obs.  \\
  907  &    11   &  29 & 05:39:04.421  &  -69:01:19.880   &  Obs.  \\
  908  &    12   &  29 & 05:39:00.679  &  -69:01:19.880   &  Obs.  \\
  909  &    13   &  29 & 05:38:56.945  &  -69:01:19.880   &  Obs.  \\
  910  &    14   &  29 & 05:38:53.210  &  -69:01:19.880   &  Obs.  \\
  911  &    15   &  29 & 05:38:49.466  &  -69:01:19.880   &  Obs.  \\
  912  &    16   &  29 & 05:38:45.730  &  -69:01:19.880   &  Obs.  \\
  913  &    17   &  29 & 05:38:41.995  &  -69:01:19.880   &  Obs.  \\
  914  &    18   &  29 & 05:38:38.261  &  -69:01:19.880   &  Obs.  \\
  915  &    19   &  29 & 05:38:34.514  &  -69:01:19.880   &  Obs.  \\
  916  &    20   &  29 & 05:38:30.780  &  -69:01:19.880   &  Obs.  \\
  917  &    21   &  29 & 05:38:27.046  &  -69:01:19.880   &  Obs.  \\
  918  &    22   &  29 & 05:38:23.309  &  -69:01:19.880   &  Obs.  \\
  919  &    23   &  29 & 05:38:19.565  &  -69:01:19.880   &  Obs.  \\
  920  &    24   &  29 & 05:38:15.830  &  -69:01:19.880   &  Obs.  \\
  921  &    25   &  29 & 05:38:12.096  &  -69:01:19.880   &  Obs.  \\
  922  &    26   &  29 & 05:38:08.359  &  -69:01:19.880   &  Obs.  \\
  923  &    27   &  29 & 05:38:04.615  &  -69:01:19.880   &  Obs.  \\
  924  &    28   &  29 & 05:38:00.881  &  -69:01:19.880   &  Obs.  \\
  925  &    29   &  29 & 05:37:57.146  &  -69:01:19.880   &  Obs.  \\
  926  &    30   &  29 & 05:37:53.410  &  -69:01:19.880   &  Obs.  \\
  927  &    31   &  29 & 05:37:49.666  &  -69:01:19.880   &  Obs.  \\
  928  &    32   &  29 & 05:37:45.929  &  -69:01:19.880   &  Obs.  \\
  929  &     1   &  30 & 05:39:41.796  &  -69:00:59.940   &  Obs.  \\
  930  &     2   &  30 & 05:39:38.059  &  -69:00:59.940   &  Obs.  \\
  931  &     3   &  30 & 05:39:34.325  &  -69:00:59.940   &  Obs.  \\
  932  &     4   &  30 & 05:39:30.590  &  -69:00:59.940   &  Obs.  \\
  933  &     5   &  30 & 05:39:26.846  &  -69:00:59.940   &  Obs.  \\
  934  &     6   &  30 & 05:39:23.110  &  -69:00:59.940   &  Obs.  \\
  935  &     7   &  30 & 05:39:19.366  &  -69:00:59.940   &  Obs.  \\
  936  &     8   &  30 & 05:39:15.629  &  -69:00:59.940   &  Obs.  \\
  937  &     9   &  30 & 05:39:11.894  &  -69:00:59.940   &  Obs.  \\
  938  &    10   &  30 & 05:39:08.160  &  -69:00:59.940   &  Obs.  \\
  939  &    11   &  30 & 05:39:04.421  &  -69:00:59.940   &  Obs.  \\
  940  &    12   &  30 & 05:39:00.679  &  -69:00:59.940   &  Obs.  \\
  941  &    13   &  30 & 05:38:56.945  &  -69:00:59.940   &  Obs.  \\
  942  &    14   &  30 & 05:38:53.210  &  -69:00:59.940   &  Obs.  \\
  943  &    15   &  30 & 05:38:49.466  &  -69:00:59.940   &  Obs.  \\
  944  &    16   &  30 & 05:38:45.730  &  -69:00:59.940   &  Obs.  \\
  945  &    17   &  30 & 05:38:41.995  &  -69:00:59.940   &  Obs.  \\
  946  &    18   &  30 & 05:38:38.261  &  -69:00:59.940   &  Obs.  \\
  947  &    19   &  30 & 05:38:34.514  &  -69:00:59.940   &  Obs.  \\
  948  &    20   &  30 & 05:38:30.780  &  -69:00:59.940   &  Obs.  \\
  949  &    21   &  30 & 05:38:27.046  &  -69:00:59.940   &  Obs.  \\
  950  &    22   &  30 & 05:38:23.309  &  -69:00:59.940   &  Obs.  \\
  951  &    23   &  30 & 05:38:19.560  &  -69:00:59.760   &  No Obs.  \\
  952  &    24   &  30 & 05:38:15.830  &  -69:00:59.940   &  Obs.  \\
  953  &    25   &  30 & 05:38:12.096  &  -69:00:59.760   &  No Obs.  \\
  954  &    26   &  30 & 05:38:08.359  &  -69:00:59.940   &  Obs.  \\
  955  &    27   &  30 & 05:38:04.615  &  -69:00:59.940   &  Obs.  \\
  956  &    28   &  30 & 05:38:00.881  &  -69:00:59.940   &  Obs.  \\
  957  &    29   &  30 & 05:37:57.146  &  -69:00:59.940   &  Obs.  \\
  958  &    30   &  30 & 05:37:53.410  &  -69:00:59.940   &  Obs.  \\
  959  &    31   &  30 & 05:37:49.656  &  -69:00:59.760   &  No Obs.  \\
  960  &    32   &  30 & 05:37:45.929  &  -69:00:59.940   &  No Obs.  \\
\hline
\end{supertabular}
\begin{supertabular}{ccc}
 1     & 05:38:45.040  &  -69:05:09.600 \\
 2     & 05:38:47.970  &  -69:05:03.600 \\
 3     & 05:38:51.330  &  -69:04:59.900 \\
 4     & 05:38:44.980  &  -69:04:50.600 \\
 5     & 05:38:43.050  &  -69:04:31.900 \\
 6     & 05:38:55.000  &  -69:05:01.600 \\
 7     & 05:38:36.380  &  -69:06:21.200 \\
 8     & 05:38:34.580  &  -69:04:56.900 \\
 9     & 05:38:32.340  &  -69:05:16.900 \\
 10    & 05:38:37.320  &  -69:04:37.900 \\
 11    & 05:38:31.340  &  -69:05:40.200 \\
 12    & 05:38:42.430  &  -69:07:04.300 \\
 13    & 05:38:54.010  &  -69:05:32.600 \\
 14    & 05:38:33.200  &  -69:06:52.600 \\
 15    & 05:38:38.070  &  -69:04:20.200 \\
 16    & 05:38:43.420  &  -69:04:15.900 \\
 17    & 05:38:59.170  &  -69:05:08.900 \\
 18    & 05:38:31.670  &  -69:03:44.200 \\
 19    & 05:39:02.540  &  -69:05:20.800 \\
 20    & 05:38:37.270  &  -69:03:36.900 \\
 21    & 05:38:38.380  &  -69:03:57.600 \\
 22    & 05:38:35.400  &  -69:03:48.900 \\
 23    & 05:39:02.040  &  -69:05:42.200 \\
 24    & 05:38:56.070  &  -69:06:34.200 \\
 25    & 05:38:56.810  &  -69:05:46.200 \\
 26    & 05:38:31.700  &  -69:07:21.200 \\
 27    & 05:38:09.570  &  -69:06:21.300 \\
 28    & 05:38:53.370  &  -69:02:00.900 \\
 29    & 05:38:45.040  &  -69:06:54.900 \\
 30    & 05:38:30.700  &  -69:08:09.600 \\
 31    & 05:38:40.060  &  -69:06:33.600 \\
 32    & 05:38:49.970  &  -69:07:12.900 \\
 33    & 05:39:09.370  &  -69:04:32.800 \\
 34    & 05:39:25.560  &  -69:11:38.200 \\
 35    & 05:38:27.820  &  -69:03:08.500 \\
 36    & 05:38:19.120  &  -69:03:12.500 \\
 37    & 05:38:16.870  &  -69:03:23.800 \\
 38    & 05:38:41.300  &  -69:07:34.600 \\
 39    & 05:38:57.050  &  -69:06:05.700 \\
 40    & 05:39:11.490  &  -69:04:42.100 \\
 41    & 05:38:11.680  &  -69:07:30.400 \\
 42    & 05:39:05.900  &  -69:05:24.800 \\
 43    & 05:38:10.160  &  -69:03:22.100 \\
 44    & 05:38:10.050  &  -69:08:01.100 \\
 45    & 05:38:18.390  &  -69:02:18.100 \\
 46    & 05:38:21.790  &  -69:02:59.200 \\
 47    & 05:38:48.180  &  -69:10:12.200 \\
 48    & 05:38:29.070  &  -69:02:44.200 \\
 49    & 05:37:59.150  &  -69:05:25.200 \\
 50    & 05:39:27.080  &  -69:05:41.900 \\
 51    & 05:38:57.530  &  -69:08:19.500 \\
 52    & 05:38:38.430  &  -69:00:39.100 \\
 53    & 05:38:03.900  &  -69:07:06.600 \\
 54    & 05:38:38.490  &  -69:09:53.600 \\
 55    & 05:38:08.530  &  -69:04:00.000 \\
 56    & 05:37:50.440  &  -69:10:12.600 \\
 57    & 05:39:04.910  &  -69:05:52.800 \\
 58    & 05:38:30.050  &  -69:10:11.600 \\
 59    & 05:39:35.030  &  -69:05:02.100 \\
 60    & 05:38:23.970  &  -69:02:30.200 \\
 61    & 05:39:24.330  &  -69:05:15.300 \\
 62    & 05:37:59.190  &  -69:08:01.900 \\
 63    & 05:38:05.520  &  -69:04:40.700 \\
 64    & 05:39:24.110  &  -69:06:08.600 \\
 65    & 05:39:22.960  &  -69:07:25.600 \\
 66    & 05:39:00.770  &  -69:08:09.200 \\
 67    & 05:39:23.820  &  -69:07:07.600 \\
 68    & 05:38:43.710  &  -69:00:19.800 \\
 69    & 05:38:00.870  &  -69:06:09.900 \\
 70    & 05:39:01.190  &  -69:02:23.200 \\
 71    & 05:39:17.270  &  -69:01:42.800 \\
 72    & 05:39:04.010  &  -69:07:51.800 \\
 73    & 05:39:24.570  &  -69:04:57.300 \\
 74    & 05:37:56.400  &  -69:05:47.900 \\
 75    & 05:39:26.180  &  -69:06:41.600 \\
 76    & 05:37:46.900  &  -69:07:12.900 \\
 77    & 05:39:12.740  &  -69:07:31.100 \\
 78    & 05:38:38.880  &  -69:08:13.600 \\
 79    & 05:39:10.630  &  -69:08:12.400 \\
 80    & 05:39:26.590  &  -69:05:58.600 \\
 81    & 05:38:12.050  &  -69:02:14.100 \\
 82    & 05:38:57.830  &  -69:02:18.500 \\
 83    & 05:38:56.420  &  -69:10:00.200 \\
 84    & 05:39:12.490  &  -69:07:47.800 \\
 85    & 05:37:54.360  &  -69:07:33.800 \\
 86    & 05:37:40.910  &  -69:06:59.300 \\
 87    & 05:37:42.900  &  -69:10:46.800 \\
 88    & 05:38:12.210  &  -69:08:56.100 \\
 89    & 05:38:26.430  &  -69:09:48.200 \\
 90    & 05:39:05.790  &  -69:02:28.500 \\
 91    & 05:37:35.900  &  -69:06:43.800 \\
 92    & 05:38:39.860  &  -69:01:13.300 \\
 93    & 05:38:52.300  &  -69:09:38.200 \\
 94    & 05:38:17.320  &  -69:09:30.100 \\
 95    & 05:39:46.110  &  -69:07:46.300 \\
 96    & 05:37:27.250  &  -69:06:44.900 \\
 97    & 05:37:21.850  &  -69:06:53.400 \\
 98    & 05:37:49.760  &  -69:10:46.700 \\
 99    & 05:38:20.380  &  -69:13:42.800 \\
 100   & 05:38:19.560  &  -69:10:02.800 \\
 101   & 05:39:07.530  &  -69:02:50.500 \\
 102   & 05:39:12.880  &  -69:08:09.100 \\
 103   & 05:39:51.520  &  -69:06:39.400 \\
 104   & 05:39:18.360  &  -69:08:01.700 \\
 105   & 05:38:18.340  &  -69:12:51.100 \\
 106   & 05:37:43.590  &  -69:10:12.800 \\
 107   & 05:38:40.980  &  -69:13:32.900 \\
 108   & 05:38:52.710  &  -69:12:18.400 \\
 109   & 05:38:17.760  &  -69:11:14.600 \\
 110   & 05:38:30.620  &  -69:13:55.600 \\
 111   & 05:39:08.510  &  -69:08:18.500 \\
 112   & 05:38:43.390  &  -69:17:00.000 \\
 113   & 05:37:51.260  &  -68:58:03.000 \\
 114   & 05:37:35.340  &  -68:58:36.400 \\
 115   & 05:37:36.910  &  -68:58:27.400 \\
 116   & 05:37:37.450  &  -68:58:01.700 \\
 117   & 05:37:49.310  &  -69:16:00.000 \\
\hline
\end{supertabular}
